Full-Data Results of Hubble Frontier Fields: UV Luminosity Functions at $z\sim6-10$ and a Consistent Picture of Cosmic Reionization

We present UV luminosity functions of dropout galaxies at $z\sim6-10$ with the complete Hubble Frontier Fields data. We obtain a catalog of $\sim450$ dropout-galaxy candidates (350, 66, and 40 at $z\sim6-7$, 8, and 9, respectively), whose UV absolute magnitudes reach $\sim-14$ mag, $\sim2$ mag deeper than the Hubble Ultra Deep Field detection limits. We carefully evaluate number densities of the dropout galaxies by Monte-Carlo simulations, including all lensing effects such as magnification, distortion, and multiplication of images as well as detection completeness and contamination effects in a self-consistent manner. We find that UV luminosity functions at $z\sim6-8$ have steep faint-end slopes, $\alpha\sim-2$, and likely steeper slopes, $\alpha\lesssim-2$ at $z\sim9-10$. We also find that the evolution of UV luminosity densities shows a non-accelerated decline beyond $z\sim8$ in the case of $M_\mathrm{trunc}=-15$, while an accelerated in the case of $M_\mathrm{trunc}=-17$. We examine whether our results are consistent with the Thomson scattering optical depth from the Planck satellite and the ionized hydrogen fraction $Q_\mathrm{HII}$ at $z\lesssim7$ based on the standard analytic reionization model. We find that there exist reionizaiton scenarios that consistently explain all the observational measurements with the allowed parameters of $f_{\rm esc}=0.17^{+0.07}_{-0.03}$ and $M_\mathrm{trunc}>-14.0$ for $\log\xi_\mathrm{ion}/[\mathrm{erg}^{-1}\ \mathrm{Hz}]=25.34$, where $f_{\rm esc}$ is the escape fraction, $M_\mathrm{trunc}$ is the faint limit of the UV luminosity function, and $\xi_\mathrm{ion}$ is the conversion factor of the UV luminosity to the ionizing photon emission rate. The length of the reionization period is estimated to be $\Delta z=3.9^{+2.0}_{-1.6}$ (for $0.1<Q_\mathrm{HII}<0.99$), consistent with the recent estimate from Planck.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Dropout candidates at $z\sim 6-7$\label{candidates7}}
\tablewidth{0pt}
\tablehead{
		\colhead{ID} & \colhead{R.A. (J2000)} & \colhead{Dec (J2000)} & \colhead{$i_{814}-Y_{105}$} & \colhead{$Y_{105}-J_{125}$} & \colhead{$J_{125}$\tablenotemark{a}} & \colhead{$\mu$\tablenotemark{b}} & \colhead{Photo-$z$} & \colhead{Reference\tablenotemark{c}}
}
\startdata
\sidehead{Abell2744 Cluster}
HFF1C-$2251$-$4556$& $3.593804$& $-30.415447$& $   2.68 \pm    0.36$& $   0.05 \pm    0.05$& $   26.10 \pm    0.04$ & $  3.64$ & $  6.62_{-0.75}^{+0.75}$ & (1), (2), (7)\\
HFF1C-$1695$-$4527$& $3.570654$& $-30.414659$& $   1.33 \pm    0.10$& $   0.11 \pm    0.05$& $   26.22 \pm    0.04$ & $  1.47$ & $  6.00_{-0.69}^{+0.69}$ & (1), (2)\\
HFF1C-$2549$-$3119$& $3.606222$& $-30.386644$& $   1.07 \pm    0.08$& $   0.08 \pm    0.05$& $   26.26 \pm    0.04$ & $  1.55$ & $  5.80_{-0.67}^{+0.67}$ & (1), (2), (7)\\
HFF1C-$1930$-$4181$& $3.580452$& $-30.405043$ & $      >    2.36$& $   0.17 \pm    0.09$& $   26.61  \pm    0.07$ & $  4.47$ & $  6.79_{-0.76}^{+0.76}$ & (1), (2), (7) \\
HFF1C-$2516$-$4570$& $3.604865$& $-30.415839$& $   0.92 \pm    0.14$& $   0.06 \pm    0.08$& $   26.67 \pm    0.06$ & $  2.84$ & $  5.64_{-0.65}^{+0.65}$ & \nodata\\
HFF1C-$2348$-$3454$& $3.597834$& $-30.395961$ & $      >    2.13$& $   0.27 \pm    0.11$& $   26.79  \pm    0.08$ & $  3.31$ & $  7.00_{-0.78}^{+0.78}$ & (2), (7) \\
HFF1C-$2178$-$2458$& $3.590761$& $-30.379408$& $   0.96 \pm    0.14$& $  -0.16 \pm    0.10$& $   27.07 \pm    0.08$ & $  1.68$ & $  5.84_{-0.67}^{+0.67}$ & (7)\\
HFF1C-$2047$-$3526$& $3.585321$& $-30.397958$ & $      >    1.83$& $   0.13 \pm    0.15$& $   27.19  \pm    0.11$ & $  3.23$ & $  6.75_{-0.76}^{+0.76}$ & (2), (7), (10) \\
HFF1C-$2425$-$4143$& $3.601072$& $-30.403991$& $   1.11 \pm    0.24$& $   0.00 \pm    0.12$& $   27.27 \pm    0.10$ & $  3.74$ & $  5.95_{-0.68}^{+0.68}$ & (1), (2), (7)\\
HFF1C-$2414$-$4370$& $3.600619$& $-30.410296$ & $      >    1.97$& $  -0.06 \pm    0.13$& $   27.29  \pm    0.10$ & $ 11.88$ & $  6.39_{-0.72}^{+0.72}$ & (2), (7) \\
HFF1C-$2482$-$2595$& $3.603426$& $-30.383219$& $   0.87 \pm    0.14$& $  -0.13 \pm    0.12$& $   27.30 \pm    0.10$ & $  1.48$ & $  5.78_{-0.66}^{+0.66}$ & (2), (7)\\
HFF1C-$2477$-$4372$& $3.603214$& $-30.410350$ & $      >    1.89$& $  -0.03 \pm    0.14$& $   27.34  \pm    0.11$ & $  4.02$ & $  6.29_{-0.71}^{+0.71}$ & (1), (2), (7), (10) \\
HFF1C-$2230$-$4479$& $3.592944$& $-30.413328$& $   1.44 \pm    0.33$& $  -0.09 \pm    0.14$& $   27.36 \pm    0.11$ & $  6.80$ & $  6.10_{-0.70}^{+0.70}$ & (2), (7)\\
HFF1C-$1845$-$3107$& $3.576889$& $-30.386329$ & $      >    1.45$& $   0.13 \pm    0.19$& $   27.46  \pm    0.14$ & $  8.01$ & $  6.11_{-0.70}^{+0.82}$ & (2), (7) \\
HFF1C-$2040$-$4471$& $3.585016$& $-30.413084$& $   0.86 \pm    0.17$& $  -0.24 \pm    0.15$& $   27.46 \pm    0.13$ & $  2.95$ & $  5.68_{-4.73}^{+0.65}$ & \nodata\\
HFF1C-$1911$-$4242$& $3.579635$& $-30.406723$& $   1.06 \pm    0.37$& $   0.08 \pm    0.20$& $   27.53 \pm    0.16$ & $  3.45$ & $  5.58_{-5.25}^{+0.64}$ & \nodata\\
HFF1C-$2616$-$3070$& $3.609003$& $-30.385283$& $   1.35 \pm    0.29$& $  -0.07 \pm    0.15$& $   27.57 \pm    0.12$ & $  1.44$ & $  6.05_{-0.69}^{+0.69}$ & (2), (7)\\
HFF1C-$2509$-$4337$& $3.604563$& $-30.409364$& $   1.43 \pm    0.55$& $   0.12 \pm    0.19$& $   27.63 \pm    0.14$ & $  3.12$ & $  6.08_{-0.75}^{+0.78}$ & (2), (7)\\
HFF1C-$2274$-$2562$& $3.594752$& $-30.382305$& $   0.84 \pm    0.23$& $  -0.17 \pm    0.18$& $   27.73 \pm    0.15$ & $  1.85$ & $  0.06_{-0.06}^{+3.53}$ & \nodata\\
HFF1C-$2364$-$4454$& $3.598515$& $-30.412612$ & $      >    1.18$& $   0.16 \pm    0.27$& $   27.94  \pm    0.19$ & $ 15.56$ & $  6.58_{-1.21}^{+0.80}$ & (7) \\
HFF1C-$1991$-$3429$& $3.582960$& $-30.395262$ & $      >    0.90$& $   0.14 \pm    0.28$& $   27.97  \pm    0.21$ & $  9.25$ & $  1.28_{-1.07}^{+5.53}$ & (7) \\
HFF1C-$2172$-$2471$& $3.590518$& $-30.379763$ & $      >    1.36$& $  -0.02 \pm    0.26$& $   28.10  \pm    0.21$ & $  1.73$ & $  6.11_{-1.11}^{+0.82}$ & (2), (7) \\
\sidehead{Abell2744 Parallel}
HFF1P-$5395$-$1452$& $3.474802$& $-30.362578$ & $      >    2.36$& $   0.44 \pm    0.08$& $   26.64  \pm    0.06$ & \nodata & $  7.30_{-0.81}^{+0.81}$ & \nodata \\
HFF1P-$5292$-$4021$& $3.470509$& $-30.400605$& $   0.83 \pm    0.14$& $   0.10 \pm    0.09$& $   26.96 \pm    0.07$ & \nodata & $  5.76_{-0.66}^{+0.66}$ & \nodata \\
HFF1P-$5793$-$1536$& $3.491387$& $-30.364890$ & $      >    2.19$& $   0.42 \pm    0.11$& $   26.97  \pm    0.07$ & \nodata & $  7.33_{-0.82}^{+0.82}$ & \nodata \\
HFF1P-$5398$-$1451$& $3.474918$& $-30.362542$ & $      >    1.86$& $   0.60 \pm    0.12$& $   26.98  \pm    0.08$ & \nodata & $  7.50_{-1.52}^{+0.83}$ & \nodata \\
HFF1P-$5535$-$2162$& $3.480642$& $-30.371175$& $   1.79 \pm    0.34$& $  -0.05 \pm    0.09$& $   27.05 \pm    0.07$ & \nodata & $  6.32_{-0.72}^{+0.72}$ & \nodata \\
HFF1P-$5701$-$1517$& $3.487575$& $-30.364380$& $   1.25 \pm    0.27$& $   0.32 \pm    0.13$& $   27.19 \pm    0.09$ & \nodata & $  5.65_{-4.76}^{+0.65}$ & \nodata \\
HFF1P-$5734$-$3406$& $3.488924$& $-30.394630$ & $      >    1.63$& $   0.26 \pm    0.13$& $   27.24  \pm    0.09$ & \nodata & $  6.75_{-0.79}^{+0.76}$ & \nodata \\
HFF1P-$5581$-$2176$& $3.482550$& $-30.371559$& $   1.19 \pm    0.28$& $   0.15 \pm    0.11$& $   27.25 \pm    0.09$ & \nodata & $  5.77_{-0.93}^{+0.66}$ & \nodata \\
HFF1P-$5615$-$3497$& $3.483960$& $-30.397152$& $   1.72 \pm    0.42$& $  -0.00 \pm    0.12$& $   27.32 \pm    0.10$ & \nodata & $  6.26_{-0.71}^{+0.71}$ & \nodata \\
HFF1P-$5221$-$3488$& $3.467582$& $-30.396908$ & $      >    2.01$& $   0.13 \pm    0.13$& $   27.36  \pm    0.10$ & \nodata & $  6.75_{-0.76}^{+0.76}$ & \nodata \\
HFF1P-$5748$-$3583$& $3.489520$& $-30.399528$ & $      >    1.68$& $   0.05 \pm    0.14$& $   27.39  \pm    0.11$ & \nodata & $  6.64_{-0.75}^{+0.75}$ & \nodata \\
HFF1P-$5210$-$3156$& $3.467097$& $-30.387686$& $   1.30 \pm    0.25$& $  -0.26 \pm    0.12$& $   27.41 \pm    0.10$ & \nodata & $  6.06_{-0.69}^{+0.69}$ & \nodata \\
HFF1P-$5185$-$3398$& $3.466056$& $-30.394409$& $   1.10 \pm    0.26$& $  -0.02 \pm    0.15$& $   27.54 \pm    0.12$ & \nodata & $  5.93_{-0.68}^{+0.68}$ & \nodata \\
HFF1P-$5573$-$2343$& $3.482238$& $-30.376221$& $   0.94 \pm    0.33$& $   0.15 \pm    0.17$& $   27.65 \pm    0.13$ & \nodata & $  1.26_{-1.08}^{+3.73}$ & \nodata \\
HFF1P-$4940$-$1588$& $3.455844$& $-30.366359$& $   1.04 \pm    0.37$& $  -0.03 \pm    0.19$& $   27.79 \pm    0.15$ & \nodata & $  5.60_{-4.69}^{+0.65}$ & \nodata \\
HFF1P-$5327$-$2576$& $3.471985$& $-30.382683$ & $      >    1.23$& $   0.26 \pm    0.21$& $   27.84  \pm    0.16$ & \nodata & $  6.66_{-2.06}^{+0.82}$ & \nodata \\
HFF1P-$5054$-$1587$& $3.460587$& $-30.366320$& $   0.94 \pm    0.39$& $   0.03 \pm    0.21$& $   27.87 \pm    0.16$ & \nodata & $  5.76_{-1.30}^{+0.67}$ & \nodata \\
HFF1P-$5587$-$3058$& $3.482833$& $-30.384961$& $   0.97 \pm    0.45$& $   0.13 \pm    0.20$& $   27.87 \pm    0.16$ & \nodata & $  1.08_{-0.92}^{+5.09}$ & \nodata \\
HFF1P-$5687$-$3584$& $3.486988$& $-30.399579$& $   0.98 \pm    0.41$& $  -0.08 \pm    0.21$& $   27.88 \pm    0.17$ & \nodata & $  5.89_{-1.22}^{+0.68}$ & \nodata \\
HFF1P-$5638$-$2369$& $3.484920$& $-30.376917$& $   1.20 \pm    0.50$& $   0.11 \pm    0.21$& $   27.90 \pm    0.16$ & \nodata & $  5.95_{-0.74}^{+0.71}$ & \nodata \\
HFF1P-$5691$-$3514$& $3.487148$& $-30.397615$& $   1.04 \pm    0.40$& $  -0.19 \pm    0.21$& $   27.90 \pm    0.17$ & \nodata & $  4.15_{-4.04}^{+1.95}$ & \nodata \\
HFF1P-$5429$-$2542$& $3.476220$& $-30.381741$ & $      >    1.47$& $  -0.12 \pm    0.21$& $   27.98  \pm    0.17$ & \nodata & $  5.79_{-5.54}^{+0.80}$ & \nodata \\
HFF1P-$5509$-$1488$& $3.479545$& $-30.363580$ & $      >    1.35$& $   0.06 \pm    0.25$& $   28.03  \pm    0.20$ & \nodata & $  4.68_{-4.28}^{+0.92}$ & \nodata \\
HFF1P-$5453$-$3095$& $3.477238$& $-30.385998$ & $      >    1.33$& $  -0.19 \pm    0.22$& $   28.08  \pm    0.19$ & \nodata & $  6.46_{-0.73}^{+0.73}$ & \nodata \\
HFF1P-$4938$-$2422$& $3.455763$& $-30.378410$ & $      >    1.18$& $   0.08 \pm    0.26$& $   28.12  \pm    0.20$ & \nodata & $  6.05_{-5.19}^{+1.31}$ & \nodata \\
HFF1P-$5381$-$3517$& $3.474216$& $-30.397703$ & $      >    1.09$& $   0.14 \pm    0.27$& $   28.12  \pm    0.21$ & \nodata & $  6.30_{-5.76}^{+0.92}$ & \nodata \\
HFF1P-$5566$-$3224$& $3.481928$& $-30.389557$ & $      >    1.36$& $  -0.26 \pm    0.23$& $   28.12  \pm    0.20$ & \nodata & $  6.17_{-0.77}^{+0.70}$ & \nodata \\
HFF1P-$5467$-$2421$& $3.477807$& $-30.378362$ & $      >    1.05$& $   0.15 \pm    0.26$& $   28.13  \pm    0.20$ & \nodata & $  5.75_{-5.13}^{+1.16}$ & \nodata \\
HFF1P-$5445$-$2223$& $3.476915$& $-30.372888$ & $      >    1.22$& $  -0.04 \pm    0.25$& $   28.16  \pm    0.20$ & \nodata & $  5.78_{-5.17}^{+1.00}$ & \nodata \\
HFF1P-$5588$-$2288$& $3.482859$& $-30.374682$& $   0.91 \pm    0.49$& $   0.02 \pm    0.27$& $   28.24 \pm    0.22$ & \nodata & $  1.09_{-1.03}^{+3.70}$ & \nodata \\
\sidehead{MACS0416 Cluster}
HFF2C-$0949$-$5187$& $64.039545$& $-24.088540$& $   1.08 \pm    0.11$& $  -0.01 \pm    0.05$& $   26.37 \pm    0.04$ & $  1.54$ & $  5.88_{-0.67}^{+0.67}$ & (7)\\
HFF2C-$1148$-$3434$& $64.047846$& $-24.062066$& $   1.63 \pm    0.13$& $  -0.16 \pm    0.06$& $   26.64 \pm    0.05$ & $ 12.31$ & $  6.23_{-0.71}^{+0.71}$ & (3), (7)\\
HFF2C-$1131$-$3400$& $64.047138$& $-24.061138$& $   0.99 \pm    0.11$& $  -0.06 \pm    0.08$& $   26.93 \pm    0.07$ & $  9.89$ & $  5.88_{-0.67}^{+0.67}$ & (7)\\
HFF2C-$0899$-$3404$& $64.037485$& $-24.061238$& $   1.26 \pm    0.22$& $  -0.01 \pm    0.11$& $   27.05 \pm    0.09$ & $  3.21$ & $  6.04_{-0.69}^{+0.69}$ & (3), (7)\\
HFF2C-$0828$-$5386$& $64.034514$& $-24.094074$& $   1.08 \pm    0.23$& $   0.04 \pm    0.15$& $   27.22 \pm    0.12$ & $  1.50$ & $  5.90_{-0.68}^{+0.68}$ & (7)\\
HFF2C-$0960$-$3425$& $64.040012$& $-24.061830$& $   1.74 \pm    0.43$& $   0.00 \pm    0.14$& $   27.32 \pm    0.11$ & $  9.53$ & $  6.28_{-0.71}^{+0.71}$ & (3), (7)\\
HFF2C-$1147$-$4580$& $64.047818$& $-24.082801$ & $      >    1.85$& $   0.23 \pm    0.13$& $   27.38  \pm    0.10$ & $  1.41$ & $  6.75_{-0.76}^{+0.76}$ & (3), (7) \\
HFF2C-$1220$-$3595$& $64.050865$& $-24.066531$& $   1.04 \pm    0.19$& $  -0.07 \pm    0.12$& $   27.38 \pm    0.09$ & $  3.63$ & $  5.92_{-0.68}^{+0.68}$ & (3), (7)\\
HFF2C-$1156$-$3446$& $64.048176$& $-24.062404$& $   1.55 \pm    0.24$& $  -0.18 \pm    0.12$& $   27.41 \pm    0.10$ & $ 15.60$ & $  6.16_{-0.70}^{+0.70}$ & (7)\\
HFF2C-$1181$-$3480$& $64.049226$& $-24.063349$& $   1.76 \pm    0.29$& $  -0.22 \pm    0.13$& $   27.46 \pm    0.11$ & $ 26.13$ & $  6.27_{-0.71}^{+0.71}$ & (7)\\
HFF2C-$0768$-$5032$& $64.032020$& $-24.084227$& $   0.82 \pm    0.26$& $  -0.01 \pm    0.20$& $   27.47 \pm    0.16$ & $  7.55$ & $  5.47_{-5.10}^{+0.63}$ & \nodata\\
HFF2C-$0743$-$3348$& $64.030960$& $-24.059683$ & $      >    1.49$& $   0.32 \pm    0.16$& $   27.52  \pm    0.11$ & $  1.75$ & $  1.39_{-0.62}^{+5.98}$ & \nodata \\
HFF2C-$1030$-$3258$& $64.042941$& $-24.057182$& $   0.87 \pm    0.21$& $  -0.16 \pm    0.16$& $   27.52 \pm    0.14$ & $  2.77$ & $  5.69_{-0.66}^{+0.66}$ & (7)\\
HFF2C-$0778$-$3204$& $64.032450$& $-24.055671$& $   1.14 \pm    0.31$& $   0.03 \pm    0.14$& $   27.53 \pm    0.11$ & $  1.67$ & $  5.97_{-0.68}^{+0.68}$ & (7)\\
HFF2C-$1105$-$5392$& $64.046063$& $-24.094241$ & $      >    1.71$& $   0.03 \pm    0.15$& $   27.53  \pm    0.11$ & $  1.23$ & $  6.50_{-0.74}^{+0.74}$ & (7) \\
HFF2C-$0829$-$5229$& $64.034556$& $-24.089700$& $   1.22 \pm    0.32$& $  -0.03 \pm    0.20$& $   27.54 \pm    0.16$ & $  1.79$ & $  5.96_{-0.91}^{+0.68}$ & (3), (7)\\
HFF2C-$0856$-$4435$& $64.035702$& $-24.078765$& $   1.07 \pm    0.42$& $   0.16 \pm    0.24$& $   27.59 \pm    0.18$ & $ 14.19$ & $  1.09_{-0.83}^{+5.11}$ & \nodata\\
HFF2C-$1045$-$3324$& $64.043574$& $-24.059001$& $   1.36 \pm    0.33$& $  -0.19 \pm    0.17$& $   27.59 \pm    0.15$ & $  4.86$ & $  6.06_{-0.69}^{+0.69}$ & \nodata\\
HFF2C-$0933$-$3382$& $64.038890$& $-24.060637$ & $      >    1.68$& $   0.00 \pm    0.20$& $   27.66  \pm    0.16$ & $  3.72$ & $  6.41_{-0.73}^{+0.73}$ & (7) \\
HFF2C-$1051$-$5500$& $64.043800$& $-24.097245$& $   1.07 \pm    0.42$& $   0.17 \pm    0.18$& $   27.71 \pm    0.13$ & $  1.23$ & $  1.29_{-0.85}^{+5.05}$ & (7)\\
HFF2C-$1330$-$3565$& $64.055425$& $-24.065698$& $   0.90 \pm    0.26$& $   0.00 \pm    0.17$& $   27.77 \pm    0.13$ & $  2.30$ & $  5.75_{-1.07}^{+0.66}$ & \nodata\\
HFF2C-$1225$-$3594$& $64.051077$& $-24.066512$& $   1.29 \pm    0.36$& $   0.02 \pm    0.17$& $   27.78 \pm    0.13$ & $  3.53$ & $  6.03_{-0.69}^{+0.69}$ & (7)\\
HFF2C-$1308$-$3431$& $64.054524$& $-24.061998$& $   0.96 \pm    0.21$& $  -0.28 \pm    0.19$& $   27.89 \pm    0.16$ & $  4.17$ & $  5.75_{-0.66}^{+0.66}$ & (7)\\
HFF2C-$0771$-$3205$& $64.032155$& $-24.055706$& $   1.03 \pm    0.32$& $  -0.31 \pm    0.20$& $   27.99 \pm    0.18$ & $  1.69$ & $  5.82_{-0.92}^{+0.67}$ & (7)\\
HFF2C-$0924$-$5133$& $64.038512$& $-24.087045$ & $      >    1.47$& $  -0.36 \pm    0.23$& $   28.16  \pm    0.20$ & $  1.71$ & $  6.24_{-0.95}^{+0.71}$ & (7) \\
\sidehead{MACS0416 Parallel}
HFF2P-$3165$-$7300$& $64.131878$& $-24.125007$ & $      >    2.46$& $   0.61 \pm    0.06$& $   26.34  \pm    0.03$ & \nodata & $  7.52_{-0.84}^{+0.84}$ & \nodata \\
HFF2P-$2773$-$7107$& $64.115583$& $-24.119644$& $   2.28 \pm    0.27$& $   0.11 \pm    0.04$& $   26.38 \pm    0.03$ & \nodata & $  6.43_{-0.73}^{+0.73}$ & \nodata \\
HFF2P-$3552$-$5571$& $64.148027$& $-24.099201$ & $      >    2.41$& $   0.51 \pm    0.06$& $   26.52  \pm    0.04$ & \nodata & $  6.32_{-0.72}^{+0.98}$ & \nodata \\
HFF2P-$2912$-$7330$& $64.121367$& $-24.125856$ & $      >    2.02$& $   0.69 \pm    0.11$& $   26.93  \pm    0.06$ & \nodata & $  7.62_{-0.84}^{+0.84}$ & \nodata \\
HFF2P-$3660$-$5583$& $64.152506$& $-24.099529$& $   0.91 \pm    0.12$& $  -0.09 \pm    0.09$& $   27.01 \pm    0.07$ & \nodata & $  5.81_{-0.67}^{+0.67}$ & \nodata \\
HFF2P-$3011$-$7264$& $64.125486$& $-24.124020$& $   1.07 \pm    0.20$& $  -0.02 \pm    0.08$& $   27.13 \pm    0.07$ & \nodata & $  5.92_{-0.68}^{+0.68}$ & \nodata \\
HFF2P-$3514$-$6214$& $64.146433$& $-24.105965$& $   2.18 \pm    0.54$& $   0.00 \pm    0.09$& $   27.15 \pm    0.07$ & \nodata & $  6.36_{-0.72}^{+0.72}$ & \nodata \\
HFF2P-$3809$-$6184$& $64.158736$& $-24.105133$& $   0.92 \pm    0.15$& $   0.01 \pm    0.10$& $   27.16 \pm    0.08$ & \nodata & $  5.77_{-0.66}^{+0.66}$ & \nodata \\
HFF2P-$3597$-$6014$& $64.149901$& $-24.100414$ & $      >    1.80$& $   0.38 \pm    0.12$& $   27.25  \pm    0.08$ & \nodata & $  7.20_{-0.80}^{+0.80}$ & \nodata \\
HFF2P-$2796$-$7156$& $64.116513$& $-24.121026$& $   1.17 \pm    0.31$& $   0.07 \pm    0.14$& $   27.64 \pm    0.11$ & \nodata & $  5.99_{-0.69}^{+0.68}$ & \nodata \\
HFF2P-$3378$-$6338$& $64.140776$& $-24.109396$& $   0.82 \pm    0.28$& $   0.10 \pm    0.14$& $   27.64 \pm    0.11$ & \nodata & $  5.41_{-5.07}^{+0.63}$ & \nodata \\
HFF2P-$3253$-$6121$& $64.135552$& $-24.103380$ & $      >    1.41$& $   0.12 \pm    0.15$& $   27.68  \pm    0.11$ & \nodata & $  6.63_{-0.75}^{+0.75}$ & \nodata \\
HFF2P-$3316$-$7571$& $64.138174$& $-24.132532$& $   0.81 \pm    0.25$& $  -0.25 \pm    0.15$& $   27.75 \pm    0.12$ & \nodata & $  5.27_{-4.78}^{+0.61}$ & \nodata \\
HFF2P-$3241$-$7291$& $64.135067$& $-24.124757$ & $      >    1.27$& $   0.26 \pm    0.18$& $   27.81  \pm    0.12$ & \nodata & $  1.36_{-1.21}^{+4.94}$ & \nodata \\
HFF2P-$3084$-$7172$& $64.128511$& $-24.121451$& $   1.00 \pm    0.30$& $  -0.22 \pm    0.15$& $   27.85 \pm    0.13$ & \nodata & $  5.81_{-0.67}^{+0.67}$ & \nodata \\
HFF2P-$2909$-$7142$& $64.121231$& $-24.120634$ & $      >    1.48$& $   0.18 \pm    0.18$& $   27.89  \pm    0.13$ & \nodata & $  6.11_{-0.78}^{+0.88}$ & \nodata \\
HFF2P-$3088$-$5573$& $64.128687$& $-24.099262$& $   0.91 \pm    0.41$& $  -0.02 \pm    0.18$& $   27.92 \pm    0.14$ & \nodata & $  5.81_{-0.74}^{+0.67}$ & \nodata \\
HFF2P-$3151$-$6300$& $64.131331$& $-24.108356$& $   1.40 \pm    0.51$& $  -0.21 \pm    0.16$& $   27.94 \pm    0.14$ & \nodata & $  6.12_{-0.70}^{+0.70}$ & \nodata \\
HFF2P-$3216$-$6167$& $64.134030$& $-24.104666$ & $      >    1.05$& $   0.22 \pm    0.19$& $   27.96  \pm    0.14$ & \nodata & $  6.46_{-5.40}^{+0.92}$ & \nodata \\
HFF2P-$3429$-$6045$& $64.142896$& $-24.101277$ & $      >    1.42$& $  -0.03 \pm    0.18$& $   27.96  \pm    0.14$ & \nodata & $  6.61_{-0.75}^{+0.75}$ & \nodata \\
HFF2P-$3441$-$8018$& $64.143391$& $-24.133838$ & $      >    1.02$& $   0.19 \pm    0.23$& $   28.01  \pm    0.16$ & \nodata & $  1.28_{-1.10}^{+5.17}$ & \nodata \\
HFF2P-$3602$-$7428$& $64.150087$& $-24.128579$ & $      >    1.18$& $  -0.07 \pm    0.22$& $   28.10  \pm    0.17$ & \nodata & $  6.01_{-1.36}^{+0.79}$ & \nodata \\
HFF2P-$3418$-$6426$& $64.142432$& $-24.111851$ & $      >    1.12$& $  -0.15 \pm    0.26$& $   28.37  \pm    0.21$ & \nodata & $  1.35_{-1.26}^{+5.41}$ & \nodata \\
\sidehead{MACS0717 Cluster}
HFF3C-$3377$-$4319$& $109.390738$& $37.742218$& $   1.09 \pm    0.08$& $  -0.07 \pm    0.05$& $   25.82 \pm    0.04$ & $ 62.36$ & $  5.97_{-0.68}^{+0.68}$ & \nodata\\
HFF3C-$3817$-$5168$& $109.409066$& $37.754681$& $   1.52 \pm    0.10$& $  -0.05 \pm    0.04$& $   25.96 \pm    0.04$ & $  4.88$ & $  6.20_{-0.71}^{+0.71}$ & (6)\\
HFF3C-$3785$-$4338$& $109.407728$& $37.742740$& $   1.48 \pm    0.11$& $  -0.07 \pm    0.05$& $   26.06 \pm    0.04$ & $  8.66$ & $  6.18_{-0.70}^{+0.70}$ & (6)\\
HFF3C-$3928$-$4047$& $109.413667$& $37.734645$& $   2.13 \pm    0.29$& $   0.03 \pm    0.07$& $   26.45 \pm    0.06$ & $ 14.22$ & $  6.47_{-0.73}^{+0.73}$ & (6)\\
HFF3C-$3578$-$5538$& $109.399102$& $37.764959$& $   1.57 \pm    0.21$& $  -0.00 \pm    0.07$& $   26.52 \pm    0.06$ & $  6.79$ & $  6.18_{-0.70}^{+0.70}$ & (6)\\
HFF3C-$3908$-$4016$& $109.412846$& $37.733795$& $   2.09 \pm    0.33$& $   0.12 \pm    0.08$& $   26.55 \pm    0.06$ & $ 22.49$ & $  6.50_{-0.74}^{+0.74}$ & (6)\\
HFF3C-$3269$-$5069$& $109.386219$& $37.751924$& $   1.73 \pm    0.33$& $   0.10 \pm    0.09$& $   26.66 \pm    0.07$ & $  3.10$ & $  6.22_{-0.71}^{+0.71}$ & (6)\\
HFF3C-$3342$-$3294$& $109.389277$& $37.724858$& $   1.31 \pm    0.27$& $   0.12 \pm    0.10$& $   26.84 \pm    0.07$ & $  2.35$ & $  6.03_{-0.69}^{+0.69}$ & (6)\\
HFF3C-$3145$-$3537$& $109.381053$& $37.731611$& $   1.43 \pm    0.26$& $  -0.05 \pm    0.09$& $   26.87 \pm    0.08$ & $  3.54$ & $  6.13_{-0.70}^{+0.70}$ & (6)\\
HFF3C-$3047$-$4112$& $109.376996$& $37.736450$& $   1.31 \pm    0.22$& $   0.08 \pm    0.10$& $   26.96 \pm    0.08$ & $  4.22$ & $  6.03_{-0.69}^{+0.69}$ & (6)\\
HFF3C-$3389$-$4210$& $109.391220$& $37.739172$& $   1.17 \pm    0.49$& $   0.22 \pm    0.21$& $   27.38 \pm    0.16$ & $ 26.64$ & $  5.86_{-5.06}^{+0.98}$ & (6)\\
HFF3C-$3096$-$5100$& $109.379016$& $37.752792$& $   1.04 \pm    0.23$& $  -0.17 \pm    0.17$& $   27.41 \pm    0.15$ & $  5.04$ & $  5.87_{-0.67}^{+0.67}$ & \nodata\\
HFF3C-$3318$-$5132$& $109.388269$& $37.753667$& $   0.82 \pm    0.29$& $   0.04 \pm    0.18$& $   27.42 \pm    0.14$ & $  5.61$ & $  5.49_{-4.77}^{+0.64}$ & \nodata\\
HFF3C-$4047$-$4196$& $109.418650$& $37.738793$& $   1.19 \pm    0.30$& $  -0.15 \pm    0.18$& $   27.48 \pm    0.15$ & $  9.18$ & $  5.97_{-0.68}^{+0.68}$ & (6)\\
HFF3C-$3810$-$4541$& $109.408780$& $37.748379$& $   1.15 \pm    0.33$& $  -0.01 \pm    0.19$& $   27.53 \pm    0.15$ & $ 58.57$ & $  5.95_{-0.68}^{+0.68}$ & \nodata\\
HFF3C-$3585$-$5491$& $109.399393$& $37.763654$& $   1.17 \pm    0.46$& $   0.18 \pm    0.21$& $   27.55 \pm    0.16$ & $  7.31$ & $  5.74_{-5.10}^{+0.90}$ & \nodata\\
HFF3C-$3411$-$4573$& $109.392135$& $37.749271$& $   0.97 \pm    0.36$& $  -0.02 \pm    0.21$& $   27.60 \pm    0.17$ & $  9.14$ & $  5.60_{-5.19}^{+0.65}$ & \nodata\\
HFF3C-$2777$-$4506$& $109.365722$& $37.747409$ & $      >    1.44$& $   0.20 \pm    0.24$& $   27.64  \pm    0.18$ & $  4.63$ & $  6.15_{-4.99}^{+0.98}$ & (6) \\
HFF3C-$3981$-$4481$& $109.415897$& $37.746722$ & $      >    1.67$& $  -0.08 \pm    0.22$& $   27.70  \pm    0.18$ & $ 15.12$ & $  6.51_{-0.74}^{+0.74}$ & (6) \\
HFF3C-$3096$-$4181$& $109.379034$& $37.738386$& $   1.27 \pm    0.39$& $  -0.01 \pm    0.18$& $   27.73 \pm    0.15$ & $  6.22$ & $  6.02_{-0.76}^{+0.69}$ & (6)\\
HFF3C-$3510$-$5294$& $109.396250$& $37.758188$ & $      >    1.38$& $  -0.12 \pm    0.25$& $   27.88  \pm    0.21$ & $  8.62$ & $  6.21_{-1.17}^{+0.71}$ & \nodata \\
HFF3C-$3091$-$4467$& $109.378815$& $37.746314$ & $      >    1.72$& $  -0.43 \pm    0.24$& $   28.11  \pm    0.22$ & $ 10.29$ & $  6.41_{-0.73}^{+0.73}$ & \nodata \\
\sidehead{MACS0717 Parallel}
HFF3P-$2342$-$9539$& $109.347598$& $37.831665$& $   2.27 \pm    0.25$& $   0.13 \pm    0.05$& $   26.15 \pm    0.04$ & \nodata & $  6.48_{-0.73}^{+0.73}$ & (6) \\
HFF3P-$2252$-$9555$& $109.343857$& $37.832091$& $   1.61 \pm    0.18$& $  -0.04 \pm    0.06$& $   26.57 \pm    0.05$ & \nodata & $  6.22_{-0.71}^{+0.71}$ & (6) \\
HFF3P-$1410$-$0378$& $109.308788$& $37.843848$ & $      >    2.06$& $   0.41 \pm    0.11$& $   26.72  \pm    0.07$ & \nodata & $  7.14_{-0.87}^{+0.80}$ & (6) \\
HFF3P-$2427$-$9379$& $109.351141$& $37.827197$& $   2.37 \pm    0.45$& $   0.07 \pm    0.08$& $   26.72 \pm    0.06$ & \nodata & $  6.57_{-0.74}^{+0.74}$ & (6) \\
HFF3P-$1604$-$9275$& $109.316835$& $37.824319$ & $      >    2.25$& $   0.14 \pm    0.09$& $   26.84  \pm    0.07$ & \nodata & $  6.82_{-0.77}^{+0.77}$ & (6) \\
HFF3P-$1906$-$8524$& $109.329441$& $37.814580$ & $      >    1.95$& $   0.37 \pm    0.10$& $   26.86  \pm    0.07$ & \nodata & $  7.17_{-0.80}^{+0.80}$ & \nodata \\
HFF3P-$1778$-$9084$& $109.324122$& $37.819016$& $   0.84 \pm    0.14$& $  -0.10 \pm    0.08$& $   26.90 \pm    0.07$ & \nodata & $  5.79_{-0.67}^{+0.67}$ & (6) \\
HFF3P-$1705$-$9266$& $109.321068$& $37.824061$& $   1.41 \pm    0.36$& $   0.39 \pm    0.10$& $   26.91 \pm    0.07$ & \nodata & $  5.90_{-0.75}^{+1.14}$ & (6) \\
HFF3P-$1519$-$8364$& $109.313303$& $37.810113$ & $      >    2.23$& $   0.14 \pm    0.09$& $   26.96  \pm    0.07$ & \nodata & $  6.77_{-0.76}^{+0.76}$ & (6) \\
HFF3P-$1837$-$9275$& $109.326543$& $37.824306$& $   1.39 \pm    0.24$& $  -0.06 \pm    0.09$& $   26.97 \pm    0.07$ & \nodata & $  6.10_{-0.70}^{+0.70}$ & (6) \\
HFF3P-$1881$-$1103$& $109.328390$& $37.852862$& $   1.64 \pm    0.26$& $  -0.17 \pm    0.09$& $   26.98 \pm    0.07$ & \nodata & $  6.22_{-0.71}^{+0.71}$ & \nodata \\
HFF3P-$1844$-$9166$& $109.326863$& $37.821291$& $   0.83 \pm    0.19$& $   0.10 \pm    0.10$& $   27.02 \pm    0.08$ & \nodata & $  4.58_{-3.88}^{+1.11}$ & \nodata \\
HFF3P-$1855$-$8526$& $109.327331$& $37.814632$& $   0.85 \pm    0.16$& $  -0.06 \pm    0.10$& $   27.03 \pm    0.08$ & \nodata & $  5.78_{-0.66}^{+0.66}$ & (6) \\
HFF3P-$1977$-$9392$& $109.332397$& $37.827567$ & $      >    2.18$& $   0.12 \pm    0.11$& $   27.08  \pm    0.08$ & \nodata & $  6.52_{-0.74}^{+0.74}$ & (6) \\
HFF3P-$2364$-$9356$& $109.348503$& $37.826577$ & $      >    1.74$& $   0.44 \pm    0.14$& $   27.19  \pm    0.09$ & \nodata & $  7.31_{-1.22}^{+0.81}$ & (6) \\
HFF3P-$1762$-$0355$& $109.323430$& $37.843220$ & $      >    1.70$& $   0.36 \pm    0.13$& $   27.22  \pm    0.09$ & \nodata & $  6.38_{-5.23}^{+0.87}$ & (6) \\
HFF3P-$1696$-$0348$& $109.320698$& $37.843017$& $   1.16 \pm    0.27$& $   0.07 \pm    0.12$& $   27.23 \pm    0.09$ & \nodata & $  5.87_{-0.67}^{+0.67}$ & \nodata \\
HFF3P-$1892$-$9418$& $109.328836$& $37.828302$ & $      >    2.00$& $  -0.05 \pm    0.12$& $   27.24  \pm    0.09$ & \nodata & $  6.46_{-0.73}^{+0.73}$ & (6) \\
HFF3P-$1188$-$9165$& $109.299505$& $37.821260$& $   0.96 \pm    0.19$& $  -0.04 \pm    0.12$& $   27.31 \pm    0.10$ & \nodata & $  5.84_{-0.67}^{+0.67}$ & \nodata \\
HFF3P-$1399$-$9233$& $109.308292$& $37.823146$& $   0.82 \pm    0.19$& $  -0.06 \pm    0.14$& $   27.45 \pm    0.11$ & \nodata & $  5.71_{-0.66}^{+0.66}$ & (6) \\
HFF3P-$1527$-$9304$& $109.313633$& $37.825128$& $   1.38 \pm    0.36$& $  -0.10 \pm    0.15$& $   27.46 \pm    0.12$ & \nodata & $  6.09_{-0.70}^{+0.70}$ & \nodata \\
HFF3P-$1840$-$9281$& $109.326706$& $37.824478$& $   0.90 \pm    0.28$& $   0.03 \pm    0.15$& $   27.46 \pm    0.12$ & \nodata & $  5.65_{-1.21}^{+0.65}$ & (6) \\
HFF3P-$1263$-$9215$& $109.302636$& $37.822653$ & $      >    1.96$& $   0.03 \pm    0.15$& $   27.51  \pm    0.12$ & \nodata & $  6.53_{-0.74}^{+0.74}$ & (6) \\
HFF3P-$1949$-$0448$& $109.331212$& $37.845804$& $   1.40 \pm    0.53$& $   0.26 \pm    0.18$& $   27.55 \pm    0.12$ & \nodata & $  5.96_{-5.02}^{+1.12}$ & (6) \\
HFF3P-$1319$-$0277$& $109.304963$& $37.841038$& $   1.38 \pm    0.46$& $   0.17 \pm    0.21$& $   27.56 \pm    0.16$ & \nodata & $  5.82_{-5.24}^{+0.81}$ & \nodata \\
HFF3P-$2208$-$9465$& $109.342009$& $37.829592$& $   1.03 \pm    0.31$& $   0.08 \pm    0.17$& $   27.59 \pm    0.13$ & \nodata & $  5.58_{-4.94}^{+0.64}$ & (6) \\
HFF3P-$1307$-$9251$& $109.304485$& $37.823649$& $   1.07 \pm    0.23$& $  -0.19 \pm    0.15$& $   27.61 \pm    0.13$ & \nodata & $  1.20_{-1.06}^{+4.68}$ & \nodata \\
HFF3P-$1477$-$9449$& $109.311563$& $37.829163$& $   1.34 \pm    0.56$& $   0.27 \pm    0.20$& $   27.62 \pm    0.14$ & \nodata & $  6.05_{-1.18}^{+0.99}$ & (6) \\
HFF3P-$1538$-$9217$& $109.314090$& $37.822717$ & $      >    1.30$& $   0.33 \pm    0.20$& $   27.70  \pm    0.14$ & \nodata & $  6.61_{-5.17}^{+0.83}$ & \nodata \\
HFF3P-$1375$-$9505$& $109.307304$& $37.830722$& $   1.01 \pm    0.30$& $   0.03 \pm    0.18$& $   27.71 \pm    0.14$ & \nodata & $  1.34_{-1.29}^{+2.40}$ & \nodata \\
HFF3P-$1373$-$9422$& $109.307223$& $37.828402$ & $      >    1.66$& $   0.06 \pm    0.19$& $   27.77  \pm    0.15$ & \nodata & $  6.48_{-0.73}^{+0.73}$ & (6) \\
HFF3P-$1489$-$0326$& $109.312054$& $37.842390$ & $      >    1.29$& $   0.30 \pm    0.21$& $   27.77  \pm    0.15$ & \nodata & $  6.92_{-5.84}^{+0.78}$ & (6) \\
HFF3P-$1810$-$0535$& $109.325457$& $37.848216$ & $      >    1.35$& $   0.14 \pm    0.20$& $   27.79  \pm    0.15$ & \nodata & $  6.83_{-1.43}^{+0.77}$ & (6) \\
HFF3P-$1151$-$9291$& $109.297969$& $37.824773$ & $      >    1.31$& $   0.31 \pm    0.23$& $   27.86  \pm    0.16$ & \nodata & $  1.36_{-1.19}^{+5.38}$ & \nodata \\
HFF3P-$1813$-$0035$& $109.325574$& $37.834310$& $   0.90 \pm    0.40$& $   0.04 \pm    0.22$& $   27.87 \pm    0.17$ & \nodata & $  5.58_{-5.43}^{+0.64}$ & \nodata \\
HFF3P-$1776$-$8528$& $109.324017$& $37.814689$& $   1.15 \pm    0.51$& $  -0.05 \pm    0.23$& $   27.97 \pm    0.18$ & \nodata & $  5.72_{-5.30}^{+0.84}$ & \nodata \\
HFF3P-$1853$-$9354$& $109.327214$& $37.826505$& $   0.90 \pm    0.34$& $  -0.25 \pm    0.22$& $   27.97 \pm    0.18$ & \nodata & $  5.60_{-5.27}^{+0.65}$ & \nodata \\
HFF3P-$2010$-$0108$& $109.333783$& $37.836334$& $   0.87 \pm    0.35$& $  -0.04 \pm    0.23$& $   28.01 \pm    0.18$ & \nodata & $  5.63_{-5.06}^{+0.65}$ & (6) \\
HFF3P-$1628$-$9029$& $109.317874$& $37.817496$& $   0.87 \pm    0.42$& $   0.00 \pm    0.25$& $   28.08 \pm    0.19$ & \nodata & $  5.64_{-5.28}^{+0.69}$ & \nodata \\
HFF3P-$1936$-$9052$& $109.330679$& $37.818119$& $   0.84 \pm    0.40$& $  -0.04 \pm    0.25$& $   28.14 \pm    0.20$ & \nodata & $  5.60_{-5.23}^{+0.67}$ & \nodata \\
HFF3P-$1494$-$9162$& $109.312291$& $37.821185$ & $      >    1.14$& $   0.01 \pm    0.27$& $   28.18  \pm    0.21$ & \nodata & $  6.30_{-4.99}^{+0.96}$ & \nodata \\
\sidehead{MACS1149 Cluster}
HFF4C-$4025$-$5027$& $177.417749$& $22.417435$ & $      >    3.48$& $   0.57 \pm    0.03$& $   25.21  \pm    0.02$ & $  1.57$ & $  7.50_{-0.83}^{+0.83}$ & \nodata \\
HFF4C-$3888$-$4567$& $177.412018$& $22.415777$& $   1.11 \pm    0.05$& $   0.12 \pm    0.03$& $   25.52 \pm    0.02$ & $  1.94$ & $  5.81_{-0.67}^{+0.67}$ & \nodata\\
HFF4C-$3321$-$2566$& $177.388388$& $22.382390$& $   1.67 \pm    0.15$& $  -0.07 \pm    0.05$& $   26.21 \pm    0.04$ & $  1.74$ & $  6.27_{-0.71}^{+0.71}$ & \nodata\\
HFF4C-$3180$-$3434$& $177.382540$& $22.395401$& $   0.86 \pm    0.09$& $   0.07 \pm    0.06$& $   26.30 \pm    0.04$ & $  2.28$ & $  5.72_{-0.66}^{+0.66}$ & \nodata\\
HFF4C-$3911$-$5079$& $177.412999$& $22.418864$& $   2.42 \pm    0.36$& $   0.03 \pm    0.06$& $   26.34 \pm    0.05$ & $  1.70$ & $  6.47_{-0.73}^{+0.73}$ & \nodata\\
HFF4C-$3672$-$4342$& $177.403011$& $22.409501$& $   1.07 \pm    0.10$& $  -0.07 \pm    0.06$& $   26.49 \pm    0.05$ & $  3.68$ & $  5.96_{-0.68}^{+0.68}$ & \nodata\\
HFF4C-$4042$-$4205$& $177.418441$& $22.405696$& $   0.91 \pm    0.10$& $  -0.09 \pm    0.06$& $   26.58 \pm    0.05$ & $  1.77$ & $  5.84_{-0.67}^{+0.67}$ & \nodata\\
HFF4C-$3910$-$4491$& $177.412935$& $22.413642$& $   2.26 \pm    0.36$& $  -0.19 \pm    0.08$& $   26.72 \pm    0.07$ & $  1.87$ & $  6.41_{-0.73}^{+0.73}$ & \nodata\\
HFF4C-$4042$-$4207$& $177.418456$& $22.405770$& $   0.97 \pm    0.12$& $  -0.11 \pm    0.08$& $   26.77 \pm    0.06$ & $  1.77$ & $  5.87_{-0.67}^{+0.67}$ & \nodata\\
HFF4C-$4046$-$4231$& $177.418619$& $22.406430$& $   1.06 \pm    0.15$& $   0.05 \pm    0.08$& $   26.81 \pm    0.07$ & $  1.73$ & $  5.94_{-0.68}^{+0.68}$ & \nodata\\
HFF4C-$3952$-$5014$& $177.414690$& $22.417060$ & $      >    2.16$& $   0.07 \pm    0.11$& $   27.04  \pm    0.09$ & $  1.71$ & $  6.44_{-0.73}^{+0.73}$ & \nodata \\
HFF4C-$3906$-$4324$& $177.412777$& $22.409016$ & $      >    1.76$& $   0.42 \pm    0.12$& $   27.09  \pm    0.08$ & $  1.95$ & $  7.31_{-1.09}^{+0.81}$ & \nodata \\
HFF4C-$4047$-$4228$& $177.418635$& $22.406343$& $   1.13 \pm    0.19$& $  -0.04 \pm    0.10$& $   27.09 \pm    0.09$ & $  1.73$ & $  5.94_{-0.68}^{+0.68}$ & \nodata\\
HFF4C-$3705$-$4446$& $177.404410$& $22.412396$ & $      >    1.88$& $   0.33 \pm    0.13$& $   27.14  \pm    0.09$ & $  3.50$ & $  6.60_{-0.83}^{+0.75}$ & \nodata \\
HFF4C-$3830$-$3120$& $177.409606$& $22.386668$& $   1.77 \pm    0.45$& $   0.11 \pm    0.13$& $   27.20 \pm    0.10$ & $  6.20$ & $  6.27_{-0.71}^{+0.71}$ & \nodata\\
HFF4C-$3765$-$3173$& $177.406897$& $22.388148$& $   0.98 \pm    0.23$& $   0.13 \pm    0.13$& $   27.21 \pm    0.10$ & $  5.16$ & $  5.71_{-4.82}^{+0.66}$ & \nodata\\
HFF4C-$3889$-$3206$& $177.412079$& $22.389059$ & $      >    1.97$& $   0.02 \pm    0.14$& $   27.31  \pm    0.11$ & $  8.53$ & $  6.66_{-0.75}^{+0.75}$ & \nodata \\
HFF4C-$3433$-$2527$& $177.393042$& $22.381320$& $   0.91 \pm    0.26$& $   0.08 \pm    0.13$& $   27.33 \pm    0.10$ & $  1.76$ & $  5.83_{-0.67}^{+0.67}$ & \nodata\\
HFF4C-$4026$-$3382$& $177.417760$& $22.393947$& $   1.11 \pm    0.24$& $  -0.01 \pm    0.13$& $   27.35 \pm    0.10$ & $  3.17$ & $  5.86_{-0.69}^{+0.67}$ & \nodata\\
HFF4C-$3231$-$2579$& $177.384647$& $22.382754$& $   1.23 \pm    0.26$& $  -0.23 \pm    0.15$& $   27.42 \pm    0.13$ & $  1.68$ & $  6.00_{-0.69}^{+0.69}$ & \nodata\\
HFF4C-$3134$-$4050$& $177.380590$& $22.401408$ & $      >    2.08$& $  -0.03 \pm    0.14$& $   27.43  \pm    0.11$ & $  2.90$ & $  6.53_{-0.74}^{+0.74}$ & \nodata \\
HFF4C-$3191$-$4433$& $177.382991$& $22.412040$ & $      >    1.59$& $   0.43 \pm    0.18$& $   27.43  \pm    0.12$ & $  6.95$ & $  7.21_{-1.34}^{+0.81}$ & \nodata \\
HFF4C-$3665$-$4526$& $177.402725$& $22.414615$& $   0.84 \pm    0.21$& $  -0.08 \pm    0.15$& $   27.45 \pm    0.12$ & $  5.09$ & $  5.76_{-0.66}^{+0.66}$ & \nodata\\
HFF4C-$4076$-$4033$& $177.419863$& $22.400937$& $   1.48 \pm    0.47$& $   0.26 \pm    0.16$& $   27.46 \pm    0.12$ & $  2.08$ & $  6.09_{-0.70}^{+0.78}$ & \nodata\\
HFF4C-$3760$-$3035$& $177.406675$& $22.384327$ & $      >    1.73$& $   0.04 \pm    0.17$& $   27.53  \pm    0.13$ & $  6.53$ & $  6.58_{-0.74}^{+0.74}$ & \nodata \\
HFF4C-$3791$-$4415$& $177.407983$& $22.411538$& $   1.54 \pm    0.43$& $  -0.02 \pm    0.16$& $   27.54 \pm    0.13$ & $  2.36$ & $  6.15_{-0.70}^{+0.70}$ & \nodata\\
HFF4C-$3894$-$3418$& $177.412259$& $22.394967$ & $      >    1.55$& $   0.12 \pm    0.18$& $   27.57  \pm    0.13$ & $  7.09$ & $  6.63_{-0.75}^{+0.75}$ & \nodata \\
HFF4C-$3305$-$4210$& $177.387710$& $22.405836$& $   0.89 \pm    0.26$& $   0.05 \pm    0.17$& $   27.62 \pm    0.13$ & $ 11.21$ & $  5.81_{-0.67}^{+0.67}$ & \nodata\\
HFF4C-$3892$-$3416$& $177.412203$& $22.394890$ & $      >    1.40$& $   0.10 \pm    0.20$& $   27.72  \pm    0.15$ & $  7.26$ & $  6.62_{-0.75}^{+0.75}$ & \nodata \\
HFF4C-$3736$-$5005$& $177.405705$& $22.416817$ & $      >    1.34$& $   0.25 \pm    0.22$& $   27.76  \pm    0.16$ & $  2.58$ & $  6.54_{-1.23}^{+0.78}$ & \nodata \\
HFF4C-$4205$-$3155$& $177.425223$& $22.387645$& $   1.65 \pm    0.52$& $  -0.05 \pm    0.20$& $   27.77 \pm    0.16$ & $  2.26$ & $  1.29_{-0.43}^{+5.34}$ & \nodata\\
HFF4C-$3991$-$3123$& $177.416321$& $22.386751$& $   1.12 \pm    0.41$& $   0.09 \pm    0.22$& $   27.85 \pm    0.18$ & $  3.56$ & $  5.81_{-4.83}^{+0.71}$ & \nodata\\
HFF4C-$3405$-$3155$& $177.391898$& $22.387646$& $   1.22 \pm    0.52$& $   0.03 \pm    0.22$& $   27.86 \pm    0.16$ & $  2.38$ & $  1.33_{-1.15}^{+5.12}$ & \nodata\\
HFF4C-$3419$-$3006$& $177.392475$& $22.383510$& $   0.82 \pm    0.31$& $  -0.18 \pm    0.20$& $   27.87 \pm    0.16$ & $  1.93$ & $  5.62_{-4.57}^{+0.65}$ & \nodata\\
HFF4C-$3595$-$4157$& $177.399818$& $22.404384$& $   0.84 \pm    0.40$& $   0.09 \pm    0.27$& $   27.92 \pm    0.20$ & $684.51$ & $  0.31_{-0.27}^{+3.68}$ & \nodata\\
HFF4C-$3312$-$2565$& $177.388012$& $22.382380$ & $      >    1.45$& $  -0.13 \pm    0.25$& $   27.93  \pm    0.20$ & $  1.73$ & $  6.24_{-0.93}^{+0.72}$ & \nodata \\
HFF4C-$4082$-$3192$& $177.420086$& $22.388672$& $   0.89 \pm    0.25$& $  -0.31 \pm    0.21$& $   27.93 \pm    0.19$ & $  3.01$ & $  5.64_{-4.95}^{+0.65}$ & \nodata\\
HFF4C-$3225$-$2532$& $177.384407$& $22.381448$& $   1.23 \pm    0.44$& $  -0.21 \pm    0.25$& $   27.95 \pm    0.21$ & $  1.63$ & $  1.35_{-1.29}^{+4.93}$ & \nodata\\
HFF4C-$3345$-$3553$& $177.389398$& $22.398695$& $   0.93 \pm    0.38$& $  -0.08 \pm    0.26$& $   27.96 \pm    0.21$ & $  6.34$ & $  0.31_{-0.26}^{+4.63}$ & \nodata\\
HFF4C-$3282$-$4046$& $177.386778$& $22.401297$& $   0.85 \pm    0.24$& $  -0.45 \pm    0.22$& $   28.06 \pm    0.19$ & $  5.23$ & $  5.63_{-0.65}^{+0.65}$ & \nodata\\
HFF4C-$3829$-$4199$& $177.409561$& $22.405545$ & $      >    1.09$& $   0.01 \pm    0.28$& $   28.17  \pm    0.22$ & $  2.45$ & $  6.27_{-1.57}^{+0.82}$ & \nodata \\
\sidehead{MACS1149 Parallel}
HFF4P-$3938$-$8196$& $177.414121$& $22.305448$& $   3.02 \pm    0.40$& $   0.26 \pm    0.02$& $   25.43 \pm    0.02$ & \nodata & $  6.74_{-0.76}^{+0.76}$ & \nodata \\
HFF4P-$4461$-$7461$& $177.435880$& $22.296142$ & $      >    2.90$& $   0.64 \pm    0.04$& $   25.82  \pm    0.02$ & \nodata & $  7.54_{-0.84}^{+0.84}$ & \nodata \\
HFF4P-$4423$-$8329$& $177.434292$& $22.309154$& $   2.89 \pm    0.46$& $   0.28 \pm    0.03$& $   25.87 \pm    0.02$ & \nodata & $  7.13_{-0.80}^{+0.80}$ & \nodata \\
HFF4P-$3681$-$7168$& $177.403385$& $22.288000$& $   1.47 \pm    0.22$& $   0.01 \pm    0.06$& $   26.46 \pm    0.05$ & \nodata & $  6.15_{-0.70}^{+0.70}$ & \nodata \\
HFF4P-$4005$-$7307$& $177.416916$& $22.291875$ & $      >    2.30$& $   0.09 \pm    0.06$& $   26.59  \pm    0.05$ & \nodata & $  6.80_{-0.76}^{+0.76}$ & \nodata \\
HFF4P-$3742$-$7453$& $177.405922$& $22.295927$& $   1.31 \pm    0.19$& $  -0.01 \pm    0.06$& $   26.64 \pm    0.05$ & \nodata & $  6.02_{-0.69}^{+0.69}$ & \nodata \\
HFF4P-$3815$-$7490$& $177.408969$& $22.296968$& $   1.27 \pm    0.23$& $   0.15 \pm    0.07$& $   26.73 \pm    0.06$ & \nodata & $  5.94_{-0.68}^{+0.68}$ & \nodata \\
HFF4P-$4208$-$8047$& $177.425354$& $22.301318$& $   1.57 \pm    0.27$& $  -0.07 \pm    0.07$& $   26.79 \pm    0.06$ & \nodata & $  6.20_{-0.71}^{+0.71}$ & \nodata \\
HFF4P-$3678$-$7409$& $177.403268$& $22.294703$ & $      >    1.77$& $   0.47 \pm    0.10$& $   26.88  \pm    0.06$ & \nodata & $  7.16_{-1.00}^{+0.80}$ & \nodata \\
HFF4P-$3695$-$7381$& $177.403979$& $22.293922$ & $      >    1.75$& $   0.44 \pm    0.10$& $   26.93  \pm    0.07$ & \nodata & $  7.15_{-1.15}^{+0.80}$ & \nodata \\
HFF4P-$3832$-$7190$& $177.409706$& $22.288622$& $   1.95 \pm    0.46$& $   0.04 \pm    0.08$& $   26.94 \pm    0.07$ & \nodata & $  6.36_{-0.72}^{+0.72}$ & \nodata \\
HFF4P-$4539$-$7124$& $177.439130$& $22.286794$& $   1.45 \pm    0.24$& $  -0.08 \pm    0.09$& $   27.14 \pm    0.08$ & \nodata & $  6.15_{-0.70}^{+0.70}$ & \nodata \\
HFF4P-$4497$-$8060$& $177.437411$& $22.301678$ & $      >    1.94$& $   0.14 \pm    0.11$& $   27.16  \pm    0.08$ & \nodata & $  6.87_{-0.77}^{+0.77}$ & \nodata \\
HFF4P-$4269$-$8288$& $177.427882$& $22.308024$& $   1.18 \pm    0.28$& $  -0.04 \pm    0.10$& $   27.17 \pm    0.08$ & \nodata & $  6.00_{-0.69}^{+0.69}$ & \nodata \\
HFF4P-$4045$-$8214$& $177.418575$& $22.305965$& $   1.30 \pm    0.47$& $   0.33 \pm    0.12$& $   27.24 \pm    0.09$ & \nodata & $  5.81_{-4.88}^{+1.03}$ & \nodata \\
HFF4P-$4194$-$8047$& $177.424789$& $22.301318$& $   1.02 \pm    0.30$& $   0.07 \pm    0.11$& $   27.27 \pm    0.09$ & \nodata & $  5.86_{-0.67}^{+0.67}$ & \nodata \\
HFF4P-$4372$-$7404$& $177.432202$& $22.294557$ & $      >    1.65$& $   0.39 \pm    0.13$& $   27.33  \pm    0.09$ & \nodata & $  7.08_{-1.21}^{+0.79}$ & \nodata \\
HFF4P-$3881$-$7423$& $177.411719$& $22.295094$ & $      >    1.41$& $   0.10 \pm    0.14$& $   27.48  \pm    0.11$ & \nodata & $  6.75_{-0.76}^{+0.76}$ & \nodata \\
HFF4P-$4133$-$6595$& $177.422215$& $22.283195$& $   1.47 \pm    0.41$& $   0.00 \pm    0.13$& $   27.48 \pm    0.11$ & \nodata & $  6.11_{-0.70}^{+0.70}$ & \nodata \\
HFF4P-$3549$-$8309$& $177.397916$& $22.308605$ & $      >    1.44$& $   0.18 \pm    0.18$& $   27.67  \pm    0.13$ & \nodata & $  6.50_{-0.83}^{+0.74}$ & \nodata \\
HFF4P-$4005$-$7321$& $177.416898$& $22.292273$ & $      >    1.25$& $   0.07 \pm    0.16$& $   27.67  \pm    0.13$ & \nodata & $  6.62_{-0.75}^{+0.75}$ & \nodata \\
HFF4P-$4399$-$8595$& $177.433312$& $22.316552$ & $      >    1.33$& $   0.02 \pm    0.16$& $   27.70  \pm    0.13$ & \nodata & $  5.65_{-5.46}^{+1.13}$ & \nodata \\
HFF4P-$4459$-$7323$& $177.435824$& $22.292329$& $   0.94 \pm    0.29$& $  -0.00 \pm    0.16$& $   27.70 \pm    0.13$ & \nodata & $  5.44_{-5.14}^{+0.63}$ & \nodata \\
HFF4P-$3860$-$7488$& $177.410866$& $22.296898$& $   0.93 \pm    0.45$& $   0.10 \pm    0.17$& $   27.73 \pm    0.14$ & \nodata & $  5.68_{-5.08}^{+0.85}$ & \nodata \\
HFF4P-$4250$-$7424$& $177.427107$& $22.295124$ & $      >    1.41$& $  -0.02 \pm    0.18$& $   27.81  \pm    0.15$ & \nodata & $  6.47_{-0.73}^{+0.73}$ & \nodata \\
HFF4P-$4529$-$8297$& $177.438743$& $22.308265$ & $      >    1.35$& $   0.07 \pm    0.19$& $   27.81  \pm    0.15$ & \nodata & $  6.53_{-0.74}^{+0.74}$ & \nodata \\
HFF4P-$4163$-$8238$& $177.423498$& $22.306622$& $   1.41 \pm    0.54$& $  -0.22 \pm    0.17$& $   27.83 \pm    0.14$ & \nodata & $  6.09_{-0.70}^{+0.70}$ & \nodata \\
HFF4P-$3731$-$7203$& $177.405478$& $22.288982$ & $      >    1.29$& $  -0.18 \pm    0.20$& $   27.84  \pm    0.17$ & \nodata & $  6.08_{-0.92}^{+0.69}$ & \nodata \\
HFF4P-$3841$-$8191$& $177.410083$& $22.305310$& $   1.03 \pm    0.55$& $   0.15 \pm    0.20$& $   27.84 \pm    0.16$ & \nodata & $  1.32_{-1.11}^{+4.75}$ & \nodata \\
HFF4P-$4380$-$7515$& $177.432540$& $22.297653$& $   0.90 \pm    0.37$& $   0.13 \pm    0.20$& $   27.87 \pm    0.15$ & \nodata & $  1.17_{-0.73}^{+4.70}$ & \nodata \\
HFF4P-$3653$-$8000$& $177.402242$& $22.300011$ & $      >    1.34$& $   0.06 \pm    0.20$& $   27.89  \pm    0.16$ & \nodata & $  6.48_{-0.73}^{+0.73}$ & \nodata \\
HFF4P-$4110$-$8223$& $177.421272$& $22.306213$ & $      >    1.17$& $  -0.04 \pm    0.19$& $   27.91  \pm    0.15$ & \nodata & $  6.13_{-1.38}^{+0.79}$ & \nodata \\
HFF4P-$3924$-$7397$& $177.413514$& $22.294386$ & $      >    1.16$& $  -0.11 \pm    0.20$& $   27.94  \pm    0.16$ & \nodata & $  6.39_{-0.82}^{+0.72}$ & \nodata \\
HFF4P-$4417$-$9034$& $177.434056$& $22.317617$ & $      >    0.95$& $   0.14 \pm    0.21$& $   27.97  \pm    0.16$ & \nodata & $  1.27_{-1.14}^{+4.75}$ & \nodata \\
HFF4P-$3614$-$8432$& $177.400593$& $22.312020$ & $      >    1.13$& $   0.15 \pm    0.24$& $   28.04  \pm    0.19$ & \nodata & $  1.35_{-1.28}^{+4.92}$ & \nodata \\
HFF4P-$4579$-$7587$& $177.440827$& $22.299655$& $   1.02 \pm    0.40$& $  -0.07 \pm    0.22$& $   28.04 \pm    0.18$ & \nodata & $  1.26_{-0.94}^{+4.87}$ & \nodata \\
HFF4P-$4380$-$7427$& $177.432518$& $22.295209$ & $      >    1.35$& $  -0.17 \pm    0.24$& $   28.19  \pm    0.20$ & \nodata & $  6.09_{-0.92}^{+0.70}$ & \nodata \\
\sidehead{AbellS1063 Cluster}
HFF5C-$4581$-$2148$& $342.190894$& $-44.537462$& $   1.13 \pm    0.02$& $  -0.05 \pm    0.01$& $   24.62 \pm    0.01$ & $  5.99$ & $  5.97_{-0.68}^{+0.68}$ & \nodata\\
HFF5C-$4537$-$1480$& $342.189052$& $-44.530026$& $   1.12 \pm    0.03$& $  -0.01 \pm    0.01$& $   24.86 \pm    0.01$ & $  4.29$ & $  6.00_{-0.69}^{+0.69}$ & \nodata\\
HFF5C-$4111$-$1112$& $342.171301$& $-44.519801$& $   1.03 \pm    0.05$& $  -0.01 \pm    0.03$& $   25.54 \pm    0.02$ & $  2.47$ & $  5.92_{-0.68}^{+0.68}$ & \nodata\\
HFF5C-$4265$-$2489$& $342.177715$& $-44.546931$& $   1.41 \pm    0.16$& $  -0.01 \pm    0.07$& $   26.69 \pm    0.05$ & $  3.28$ & $  6.13_{-0.70}^{+0.70}$ & \nodata\\
HFF5C-$4159$-$1333$& $342.173329$& $-44.525929$& $   1.03 \pm    0.16$& $   0.01 \pm    0.08$& $   26.76 \pm    0.06$ & $  6.09$ & $  5.92_{-0.68}^{+0.68}$ & \nodata\\
HFF5C-$4227$-$2335$& $342.176131$& $-44.542664$& $   1.19 \pm    0.16$& $  -0.04 \pm    0.08$& $   26.91 \pm    0.06$ & $ 10.22$ & $  6.02_{-0.69}^{+0.69}$ & \nodata\\
HFF5C-$4017$-$0457$& $342.167376$& $-44.512709$& $   1.10 \pm    0.24$& $   0.18 \pm    0.10$& $   27.06 \pm    0.07$ & $  1.72$ & $  1.15_{-0.53}^{+4.62}$ & \nodata\\
HFF5C-$3822$-$2382$& $342.159275$& $-44.543958$ & $      >    2.14$& $   0.06 \pm    0.12$& $   27.33  \pm    0.10$ & $  4.40$ & $  6.47_{-0.73}^{+0.73}$ & \nodata \\
HFF5C-$4877$-$1209$& $342.203210$& $-44.522476$ & $      >    1.62$& $   0.31 \pm    0.16$& $   27.48  \pm    0.11$ & $  8.30$ & $  6.16_{-4.88}^{+1.15}$ & \nodata \\
HFF5C-$3944$-$1488$& $342.164364$& $-44.530226$& $   1.09 \pm    0.27$& $  -0.14 \pm    0.15$& $   27.57 \pm    0.12$ & $  5.87$ & $  5.94_{-0.68}^{+0.68}$ & \nodata\\
HFF5C-$3998$-$0372$& $342.166608$& $-44.510345$ & $      >    1.46$& $   0.24 \pm    0.17$& $   27.57  \pm    0.12$ & $  1.60$ & $  6.67_{-0.93}^{+0.75}$ & \nodata \\
HFF5C-$4213$-$1414$& $342.175551$& $-44.528186$& $   1.31 \pm    0.44$& $  -0.04 \pm    0.18$& $   27.66 \pm    0.15$ & $ 58.03$ & $  6.03_{-0.75}^{+0.69}$ & \nodata\\
HFF5C-$4186$-$1141$& $342.174445$& $-44.520605$ & $      >    1.23$& $   0.15 \pm    0.22$& $   27.81  \pm    0.17$ & $  3.02$ & $  6.04_{-5.51}^{+1.05}$ & \nodata \\
HFF5C-$4650$-$2338$& $342.193770$& $-44.542729$& $   0.91 \pm    0.29$& $  -0.19 \pm    0.18$& $   27.82 \pm    0.15$ & $  2.55$ & $  5.64_{-5.45}^{+0.65}$ & \nodata\\
HFF5C-$3930$-$1274$& $342.163789$& $-44.524303$& $   0.89 \pm    0.26$& $  -0.21 \pm    0.18$& $   27.83 \pm    0.15$ & $  2.56$ & $  5.65_{-0.65}^{+0.65}$ & \nodata\\
HFF5C-$4509$-$1101$& $342.187910$& $-44.519484$& $   0.94 \pm    0.34$& $  -0.01 \pm    0.20$& $   27.86 \pm    0.16$ & $  9.31$ & $  5.78_{-0.82}^{+0.66}$ & \nodata\\
HFF5C-$3913$-$2297$& $342.163049$& $-44.541595$& $   1.57 \pm    0.43$& $  -0.23 \pm    0.19$& $   27.89 \pm    0.16$ & $  8.72$ & $  6.18_{-0.70}^{+0.70}$ & \nodata\\
HFF5C-$4414$-$2071$& $342.183917$& $-44.535313$ & $      >    1.40$& $  -0.15 \pm    0.27$& $   27.90  \pm    0.21$ & $ 16.73$ & $  6.26_{-0.75}^{+0.71}$ & \nodata \\
HFF5C-$4493$-$2466$& $342.187221$& $-44.546282$& $   0.83 \pm    0.31$& $  -0.13 \pm    0.20$& $   27.92 \pm    0.16$ & $  2.50$ & $  5.58_{-5.48}^{+0.64}$ & \nodata\\
HFF5C-$3977$-$0487$& $342.165711$& $-44.513540$& $   0.80 \pm    0.31$& $  -0.17 \pm    0.20$& $   27.96 \pm    0.17$ & $  1.75$ & $  5.41_{-5.14}^{+0.63}$ & \nodata\\
HFF5C-$3960$-$0509$& $342.165033$& $-44.514157$& $   0.86 \pm    0.35$& $  -0.09 \pm    0.21$& $   27.97 \pm    0.17$ & $  1.78$ & $  5.66_{-4.63}^{+0.65}$ & \nodata\\
HFF5C-$4260$-$1364$& $342.177526$& $-44.526787$& $   1.07 \pm    0.46$& $  -0.13 \pm    0.25$& $   28.03 \pm    0.21$ & $ 20.38$ & $  5.86_{-5.14}^{+0.70}$ & \nodata\\
HFF5C-$4039$-$1566$& $342.168321$& $-44.532412$& $   0.82 \pm    0.40$& $   0.03 \pm    0.25$& $   28.06 \pm    0.19$ & $ 51.62$ & $  5.33_{-5.11}^{+0.73}$ & \nodata\\
\sidehead{AbellS1063 Parallel}
HFF5P-$1436$-$3153$& $342.309861$& $-44.554260$& $   1.91 \pm    0.12$& $   0.13 \pm    0.03$& $   25.79 \pm    0.02$ & \nodata & $  6.29_{-0.71}^{+0.71}$ & \nodata \\
HFF5P-$1475$-$2258$& $342.311461$& $-44.540502$& $   1.69 \pm    0.11$& $   0.02 \pm    0.03$& $   25.88 \pm    0.02$ & \nodata & $  6.30_{-0.72}^{+0.71}$ & \nodata \\
HFF5P-$1436$-$3158$& $342.309845$& $-44.554390$& $   1.82 \pm    0.13$& $   0.16 \pm    0.03$& $   25.94 \pm    0.02$ & \nodata & $  6.22_{-0.71}^{+0.71}$ & \nodata \\
HFF5P-$1554$-$3415$& $342.314784$& $-44.561532$& $   2.25 \pm    0.17$& $  -0.20 \pm    0.04$& $   26.22 \pm    0.03$ & \nodata & $  6.42_{-0.73}^{+0.73}$ & \nodata \\
HFF5P-$1915$-$3110$& $342.329811$& $-44.553074$& $   2.60 \pm    0.35$& $  -0.10 \pm    0.04$& $   26.34 \pm    0.04$ & \nodata & $  6.50_{-0.74}^{+0.74}$ & \nodata \\
HFF5P-$2129$-$2064$& $342.338729$& $-44.535120$ & $      >    2.62$& $   0.56 \pm    0.06$& $   26.36  \pm    0.04$ & \nodata & $  7.44_{-0.83}^{+0.83}$ & \nodata \\
HFF5P-$1929$-$2524$& $342.330388$& $-44.547896$ & $      >    2.74$& $   0.17 \pm    0.05$& $   26.40  \pm    0.04$ & \nodata & $  6.83_{-0.77}^{+0.77}$ & \nodata \\
HFF5P-$1550$-$3408$& $342.314621$& $-44.561337$ & $      >    3.06$& $  -0.18 \pm    0.06$& $   26.66  \pm    0.05$ & \nodata & $  6.47_{-0.73}^{+0.73}$ & \nodata \\
HFF5P-$1742$-$2148$& $342.322622$& $-44.537448$ & $      >    2.52$& $   0.12 \pm    0.06$& $   26.69  \pm    0.05$ & \nodata & $  6.85_{-0.77}^{+0.77}$ & \nodata \\
HFF5P-$1200$-$3107$& $342.300031$& $-44.552973$& $   1.89 \pm    0.27$& $   0.11 \pm    0.07$& $   26.75 \pm    0.05$ & \nodata & $  6.27_{-0.71}^{+0.71}$ & \nodata \\
HFF5P-$2195$-$1585$& $342.341480$& $-44.532925$& $   2.07 \pm    0.24$& $  -0.26 \pm    0.07$& $   26.92 \pm    0.06$ & \nodata & $  6.38_{-0.72}^{+0.72}$ & \nodata \\
HFF5P-$1375$-$1572$& $342.307308$& $-44.532566$ & $      >    1.90$& $   0.43 \pm    0.11$& $   26.95  \pm    0.07$ & \nodata & $  7.31_{-1.67}^{+0.81}$ & \nodata \\
HFF5P-$1545$-$2093$& $342.314400$& $-44.535944$& $   2.13 \pm    0.51$& $  -0.12 \pm    0.10$& $   27.24 \pm    0.08$ & \nodata & $  6.40_{-0.73}^{+0.72}$ & \nodata \\
HFF5P-$1587$-$2418$& $342.316159$& $-44.544962$& $   0.95 \pm    0.19$& $  -0.15 \pm    0.11$& $   27.34 \pm    0.09$ & \nodata & $  5.83_{-0.67}^{+0.67}$ & \nodata \\
HFF5P-$2100$-$3210$& $342.337526$& $-44.555841$& $   1.27 \pm    0.25$& $  -0.12 \pm    0.12$& $   27.44 \pm    0.10$ & \nodata & $  6.04_{-0.69}^{+0.69}$ & \nodata \\
HFF5P-$1653$-$1381$& $342.318877$& $-44.527252$& $   1.21 \pm    0.26$& $  -0.12 \pm    0.13$& $   27.54 \pm    0.11$ & \nodata & $  5.96_{-0.68}^{+0.68}$ & \nodata \\
HFF5P-$2357$-$2040$& $342.348226$& $-44.534471$& $   1.05 \pm    0.23$& $  -0.02 \pm    0.14$& $   27.58 \pm    0.11$ & \nodata & $  5.83_{-0.67}^{+0.67}$ & \nodata \\
HFF5P-$1200$-$3339$& $342.300002$& $-44.559444$& $   1.68 \pm    0.42$& $  -0.02 \pm    0.15$& $   27.61 \pm    0.12$ & \nodata & $  6.21_{-0.71}^{+0.71}$ & \nodata \\
HFF5P-$1512$-$3461$& $342.313006$& $-44.562829$ & $      >    1.84$& $   0.09 \pm    0.15$& $   27.61  \pm    0.12$ & \nodata & $  6.26_{-0.71}^{+0.75}$ & \nodata \\
HFF5P-$1537$-$2327$& $342.314047$& $-44.542428$& $   1.21 \pm    0.46$& $   0.24 \pm    0.16$& $   27.65 \pm    0.12$ & \nodata & $  5.82_{-5.04}^{+1.00}$ & \nodata \\
HFF5P-$1372$-$3301$& $342.307199$& $-44.558381$ & $      >    1.68$& $   0.21 \pm    0.17$& $   27.68  \pm    0.13$ & \nodata & $  6.58_{-0.74}^{+0.74}$ & \nodata \\
HFF5P-$1870$-$3096$& $342.327941$& $-44.552684$& $   1.03 \pm    0.43$& $   0.19 \pm    0.18$& $   27.78 \pm    0.13$ & \nodata & $  1.37_{-1.32}^{+2.50}$ & \nodata \\
HFF5P-$1423$-$3086$& $342.309306$& $-44.552397$& $   1.78 \pm    0.48$& $  -0.20 \pm    0.16$& $   27.80 \pm    0.13$ & \nodata & $  6.25_{-0.71}^{+0.71}$ & \nodata \\
HFF5P-$2243$-$2024$& $342.343497$& $-44.534020$& $   1.03 \pm    0.31$& $   0.10 \pm    0.18$& $   27.81 \pm    0.14$ & \nodata & $  5.86_{-0.67}^{+0.67}$ & \nodata \\
HFF5P-$1545$-$2521$& $342.314408$& $-44.547811$& $   1.42 \pm    0.47$& $  -0.10 \pm    0.18$& $   27.91 \pm    0.15$ & \nodata & $  6.11_{-0.70}^{+0.70}$ & \nodata \\
HFF5P-$1255$-$3099$& $342.302320$& $-44.552756$& $   1.07 \pm    0.35$& $   0.01 \pm    0.19$& $   27.93 \pm    0.15$ & \nodata & $  5.87_{-5.07}^{+0.67}$ & \nodata \\
HFF5P-$2068$-$3353$& $342.336177$& $-44.559817$ & $      >    1.38$& $   0.03 \pm    0.21$& $   27.95  \pm    0.17$ & \nodata & $  6.41_{-5.52}^{+0.73}$ & \nodata \\
HFF5P-$1449$-$2384$& $342.310396$& $-44.544023$ & $      >    1.48$& $  -0.12 \pm    0.19$& $   27.97  \pm    0.16$ & \nodata & $  6.12_{-0.70}^{+0.70}$ & \nodata \\
HFF5P-$2116$-$2400$& $342.338198$& $-44.544472$& $   0.89 \pm    0.36$& $   0.13 \pm    0.22$& $   27.97 \pm    0.17$ & \nodata & $  5.68_{-5.49}^{+0.65}$ & \nodata \\
HFF5P-$2227$-$3287$& $342.342824$& $-44.557990$& $   0.91 \pm    0.32$& $  -0.39 \pm    0.24$& $   28.17 \pm    0.22$ & \nodata & $  5.58_{-0.65}^{+0.64}$ & \nodata \\
HFF5P-$1957$-$1523$& $342.331570$& $-44.531212$& $   1.10 \pm    0.39$& $  -0.13 \pm    0.24$& $   28.18 \pm    0.20$ & \nodata & $  5.79_{-0.71}^{+0.67}$ & \nodata \\
HFF5P-$1908$-$3457$& $342.329506$& $-44.562705$& $   0.92 \pm    0.50$& $   0.11 \pm    0.26$& $   28.19 \pm    0.21$ & \nodata & $  0.27_{-0.20}^{+5.83}$ & \nodata \\
HFF5P-$1949$-$2315$& $342.331243$& $-44.542096$& $   0.95 \pm    0.39$& $  -0.12 \pm    0.24$& $   28.20 \pm    0.20$ & \nodata & $  5.64_{-5.16}^{+0.69}$ & \nodata \\
HFF5P-$1940$-$3315$& $342.330870$& $-44.558773$& $   0.94 \pm    0.54$& $   0.16 \pm    0.27$& $   28.21 \pm    0.21$ & \nodata & $  5.66_{-5.11}^{+1.16}$ & \nodata \\
HFF5P-$1716$-$2450$& $342.321503$& $-44.545838$& $   0.96 \pm    0.48$& $   0.05 \pm    0.25$& $   28.22 \pm    0.20$ & \nodata & $  5.66_{-5.37}^{+0.80}$ & \nodata \\
HFF5P-$2055$-$2411$& $342.335663$& $-44.544752$ & $      >    1.16$& $   0.03 \pm    0.27$& $   28.25  \pm    0.21$ & \nodata & $  1.36_{-1.31}^{+3.06}$ & \nodata \\
HFF5P-$1992$-$3212$& $342.333018$& $-44.555916$ & $      >    1.07$& $  -0.02 \pm    0.26$& $   28.26  \pm    0.21$ & \nodata & $  6.45_{-1.04}^{+0.73}$ & \nodata \\
HFF5P-$1226$-$3152$& $342.301115$& $-44.554238$& $   1.05 \pm    0.44$& $  -0.09 \pm    0.25$& $   28.27 \pm    0.21$ & \nodata & $  5.87_{-1.29}^{+0.67}$ & \nodata \\
HFF5P-$1542$-$1441$& $342.314282$& $-44.528924$ & $      >    1.10$& $   0.07 \pm    0.27$& $   28.29  \pm    0.22$ & \nodata & $  5.93_{-5.29}^{+0.93}$ & \nodata \\
\sidehead{Abell370 Cluster}
HFF6C-$5526$-$4003$& $39.980271$& $-1.566761$& $   0.92 \pm    0.07$& $  -0.12 \pm    0.07$& $   26.11 \pm    0.06$ & $ 13.34$ & $  5.85_{-0.67}^{+0.67}$ & \nodata\\
HFF6C-$5522$-$4002$& $39.980113$& $-1.566731$& $   0.85 \pm    0.08$& $  -0.26 \pm    0.09$& $   26.48 \pm    0.08$ & $ 12.40$ & $  5.75_{-0.66}^{+0.66}$ & \nodata\\
HFF6C-$5715$-$4130$& $39.988155$& $-1.570302$& $   0.81 \pm    0.15$& $   0.05 \pm    0.14$& $   26.72 \pm    0.11$ & $  3.36$ & $  5.42_{-1.08}^{+0.63}$ & \nodata\\
HFF6C-$5659$-$4166$& $39.985811$& $-1.571303$& $   1.50 \pm    0.24$& $  -0.01 \pm    0.14$& $   26.76 \pm    0.11$ & $  4.35$ & $  6.16_{-0.70}^{+0.70}$ & \nodata\\
HFF6C-$4926$-$4158$& $39.955258$& $-1.571082$& $   0.88 \pm    0.14$& $   0.06 \pm    0.11$& $   26.77 \pm    0.10$ & $  3.62$ & $  5.83_{-0.67}^{+0.67}$ & \nodata\\
HFF6C-$5262$-$3591$& $39.969255$& $-1.566441$& $   1.39 \pm    0.27$& $  -0.28 \pm    0.17$& $   27.09 \pm    0.15$ & $  4.21$ & $  6.09_{-0.70}^{+0.70}$ & \nodata\\
HFF6C-$5001$-$4358$& $39.958395$& $-1.576620$& $   1.69 \pm    0.43$& $  -0.27 \pm    0.23$& $   27.60 \pm    0.21$ & $  4.26$ & $  6.19_{-0.70}^{+0.70}$ & \nodata\\
\sidehead{Abell370 Parallel}
HFF6P-$1557$-$6475$& $40.064896$& $-1.613212$& $   1.47 \pm    0.02$& $   0.11 \pm    0.01$& $   24.41 \pm    0.01$ & \nodata & $  6.05_{-0.69}^{+0.69}$ & \nodata \\
HFF6P-$1405$-$7142$& $40.058557$& $-1.620629$& $   3.55 \pm    0.44$& $   0.28 \pm    0.02$& $   25.23 \pm    0.01$ & \nodata & $  7.14_{-0.80}^{+0.80}$ & \nodata \\
HFF6P-$1422$-$8041$& $40.059266$& $-1.634499$& $   1.83 \pm    0.13$& $   0.04 \pm    0.03$& $   25.84 \pm    0.02$ & \nodata & $  6.27_{-0.71}^{+0.71}$ & \nodata \\
HFF6P-$1512$-$7449$& $40.063019$& $-1.629157$& $   2.07 \pm    0.18$& $   0.05 \pm    0.03$& $   25.96 \pm    0.03$ & \nodata & $  6.41_{-0.73}^{+0.73}$ & \nodata \\
HFF6P-$1066$-$7101$& $40.044450$& $-1.619499$& $   1.31 \pm    0.10$& $   0.02 \pm    0.04$& $   26.26 \pm    0.04$ & \nodata & $  6.01_{-0.69}^{+0.69}$ & \nodata \\
HFF6P-$1553$-$6472$& $40.064711$& $-1.613127$& $   1.88 \pm    0.23$& $   0.21 \pm    0.05$& $   26.37 \pm    0.04$ & \nodata & $  6.32_{-0.72}^{+0.72}$ & \nodata \\
HFF6P-$0962$-$7254$& $40.040085$& $-1.623733$& $   1.43 \pm    0.12$& $  -0.10 \pm    0.05$& $   26.47 \pm    0.04$ & \nodata & $  6.15_{-0.70}^{+0.70}$ & \nodata \\
HFF6P-$1112$-$8152$& $40.046339$& $-1.637564$& $   1.10 \pm    0.13$& $   0.16 \pm    0.06$& $   26.60 \pm    0.05$ & \nodata & $  5.19_{-0.61}^{+0.67}$ & \nodata \\
HFF6P-$1365$-$7298$& $40.056894$& $-1.624969$& $   1.03 \pm    0.17$& $   0.09 \pm    0.07$& $   26.84 \pm    0.06$ & \nodata & $  1.06_{-0.61}^{+0.31}$ & \nodata \\
HFF6P-$1338$-$7507$& $40.055776$& $-1.630760$& $   2.21 \pm    0.44$& $   0.05 \pm    0.08$& $   26.90 \pm    0.06$ & \nodata & $  6.45_{-0.73}^{+0.73}$ & \nodata \\
HFF6P-$1443$-$8334$& $40.060155$& $-1.642617$& $   1.03 \pm    0.16$& $  -0.14 \pm    0.09$& $   27.04 \pm    0.07$ & \nodata & $  5.89_{-0.68}^{+0.68}$ & \nodata \\
HFF6P-$1496$-$6574$& $40.062337$& $-1.615954$ & $      >    1.95$& $   0.29 \pm    0.10$& $   27.07  \pm    0.08$ & \nodata & $  7.11_{-0.79}^{+0.80}$ & \nodata \\
HFF6P-$1135$-$6350$& $40.047325$& $-1.609738$ & $      >    1.87$& $   0.34 \pm    0.11$& $   27.11  \pm    0.08$ & \nodata & $  6.30_{-0.72}^{+0.84}$ & \nodata \\
HFF6P-$1233$-$7093$& $40.051408$& $-1.619257$ & $      >    2.18$& $   0.04 \pm    0.10$& $   27.12  \pm    0.08$ & \nodata & $  6.51_{-0.74}^{+0.74}$ & \nodata \\
HFF6P-$1242$-$7083$& $40.051751$& $-1.618991$& $   1.74 \pm    0.36$& $  -0.04 \pm    0.10$& $   27.17 \pm    0.08$ & \nodata & $  6.30_{-0.72}^{+0.71}$ & \nodata \\
HFF6P-$1203$-$7168$& $40.050146$& $-1.621357$ & $      >    1.94$& $   0.21 \pm    0.11$& $   27.18  \pm    0.08$ & \nodata & $  6.50_{-1.08}^{+0.74}$ & \nodata \\
HFF6P-$0954$-$7261$& $40.039781$& $-1.623927$& $   1.39 \pm    0.25$& $  -0.09 \pm    0.11$& $   27.29 \pm    0.09$ & \nodata & $  6.11_{-0.70}^{+0.70}$ & \nodata \\
HFF6P-$1339$-$7197$& $40.055809$& $-1.622150$& $   1.74 \pm    0.46$& $   0.01 \pm    0.12$& $   27.39 \pm    0.10$ & \nodata & $  6.29_{-0.71}^{+0.71}$ & \nodata \\
HFF6P-$1619$-$8043$& $40.067498$& $-1.634549$& $   1.61 \pm    0.49$& $   0.20 \pm    0.13$& $   27.42 \pm    0.10$ & \nodata & $  6.20_{-0.71}^{+0.71}$ & \nodata \\
HFF6P-$1406$-$8067$& $40.058588$& $-1.635205$ & $      >    1.95$& $  -0.10 \pm    0.12$& $   27.43  \pm    0.10$ & \nodata & $  6.43_{-0.73}^{+0.73}$ & \nodata \\
HFF6P-$1120$-$6563$& $40.046698$& $-1.615649$ & $      >    1.69$& $   0.19 \pm    0.14$& $   27.47  \pm    0.11$ & \nodata & $  6.28_{-0.71}^{+0.76}$ & \nodata \\
HFF6P-$1404$-$6507$& $40.058514$& $-1.614092$& $   1.12 \pm    0.25$& $  -0.09 \pm    0.14$& $   27.52 \pm    0.12$ & \nodata & $  5.94_{-0.68}^{+0.68}$ & \nodata \\
HFF6P-$1111$-$8294$& $40.046301$& $-1.641520$& $   1.34 \pm    0.29$& $  -0.14 \pm    0.14$& $   27.53 \pm    0.12$ & \nodata & $  6.05_{-0.69}^{+0.69}$ & \nodata \\
HFF6P-$1650$-$7475$& $40.068770$& $-1.629867$& $   1.36 \pm    0.38$& $  -0.16 \pm    0.16$& $   27.75 \pm    0.14$ & \nodata & $  6.09_{-0.70}^{+0.70}$ & \nodata \\
HFF6P-$0940$-$7273$& $40.039181$& $-1.624272$& $   1.52 \pm    0.35$& $  -0.33 \pm    0.16$& $   27.76 \pm    0.14$ & \nodata & $  6.14_{-0.70}^{+0.70}$ & \nodata \\
HFF6P-$1631$-$7409$& $40.067987$& $-1.628035$& $   1.55 \pm    0.48$& $  -0.12 \pm    0.17$& $   27.77 \pm    0.14$ & \nodata & $  6.16_{-0.70}^{+0.70}$ & \nodata \\
HFF6P-$1513$-$6504$& $40.063047$& $-1.614000$& $   1.15 \pm    0.33$& $  -0.09 \pm    0.17$& $   27.78 \pm    0.15$ & \nodata & $  5.89_{-0.68}^{+0.68}$ & \nodata \\
HFF6P-$1282$-$8053$& $40.053420$& $-1.634833$& $   0.88 \pm    0.29$& $  -0.10 \pm    0.18$& $   27.87 \pm    0.15$ & \nodata & $  5.79_{-0.67}^{+0.67}$ & \nodata \\
HFF6P-$0963$-$7467$& $40.040146$& $-1.629650$ & $      >    1.51$& $   0.12 \pm    0.20$& $   27.89  \pm    0.16$ & \nodata & $  6.48_{-0.97}^{+0.73}$ & \nodata \\
HFF6P-$1352$-$6549$& $40.056353$& $-1.615251$ & $      >    1.13$& $   0.22 \pm    0.22$& $   27.95  \pm    0.17$ & \nodata & $  6.00_{-5.53}^{+0.86}$ & \nodata \\
HFF6P-$1352$-$8104$& $40.056373$& $-1.636246$& $   1.05 \pm    0.36$& $  -0.21 \pm    0.20$& $   28.00 \pm    0.18$ & \nodata & $  5.68_{-4.80}^{+0.65}$ & \nodata \\
HFF6P-$1636$-$7324$& $40.068190$& $-1.625671$ & $      >    1.36$& $  -0.00 \pm    0.21$& $   28.00  \pm    0.17$ & \nodata & $  6.45_{-0.76}^{+0.73}$ & \nodata \\
HFF6P-$1197$-$8268$& $40.049891$& $-1.640781$ & $      >    1.65$& $  -0.22 \pm    0.21$& $   28.02  \pm    0.19$ & \nodata & $  6.41_{-0.73}^{+0.73}$ & \nodata \\
HFF6P-$1485$-$8415$& $40.061875$& $-1.644873$& $   0.88 \pm    0.38$& $  -0.04 \pm    0.22$& $   28.03 \pm    0.18$ & \nodata & $  5.67_{-1.66}^{+0.65}$ & \nodata \\
HFF6P-$1346$-$7336$& $40.056107$& $-1.626010$ & $      >    1.06$& $   0.18 \pm    0.23$& $   28.04  \pm    0.18$ & \nodata & $  6.07_{-0.81}^{+0.82}$ & \nodata \\
HFF6P-$1534$-$8390$& $40.063919$& $-1.644193$& $   1.09 \pm    0.46$& $  -0.05 \pm    0.22$& $   28.04 \pm    0.18$ & \nodata & $  5.74_{-5.48}^{+0.70}$ & \nodata \\
HFF6P-$1105$-$8129$& $40.046060$& $-1.636943$& $   0.98 \pm    0.40$& $  -0.01 \pm    0.24$& $   28.08 \pm    0.20$ & \nodata & $  5.67_{-4.66}^{+0.65}$ & \nodata \\
HFF6P-$1437$-$6560$& $40.059896$& $-1.615568$& $   0.91 \pm    0.41$& $  -0.08 \pm    0.24$& $   28.12 \pm    0.20$ & \nodata & $  5.76_{-4.85}^{+0.66}$ & \nodata \\
HFF6P-$1197$-$8275$& $40.049900$& $-1.640994$ & $      >    1.42$& $  -0.13 \pm    0.25$& $   28.16  \pm    0.22$ & \nodata & $  6.21_{-0.71}^{+0.71}$ & \nodata \\
HFF6P-$1554$-$7558$& $40.064752$& $-1.632167$& $   0.81 \pm    0.39$& $  -0.14 \pm    0.24$& $   28.20 \pm    0.21$ & \nodata & $  1.17_{-1.06}^{+3.86}$ & \nodata
\enddata
\tablenotetext{a}{Total magnitudes $m_\mathrm{tot}$ estimated with the aperture correction $m_\mathrm{tot} = m_\mathrm{AP} - 0.82$.}
\tablenotetext{b}{Magnifications calculated with mass models in \citet{kawamata2017}.}
\tablenotetext{c}{References. (1)\citet{atek2014}, (2)\citet{atek2015a}, (3)\citet{coe2015}, (4)\citet{laporte2014}, (5)\citet{laporte2015}, (6)\citet{laporte2016}, (7)\citet{livermore2016}, (8)\citet{mcleod2016}, (9)\citet{oesch2015} (10)\citet{zheng2014}, (11)\citet{zitrin2014}}
\end{deluxetable*}

\setlength{\tabcolsep}{6pt}
\LongTables
\begin{deluxetable*}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Dropout candidates at $z\sim 8$\label{candidates8}}
\tablewidth{0pt}
\tablehead{
		\colhead{ID} & \colhead{R.A. (J2000)} & \colhead{Dec (J2000)} & \colhead{$Y_{105}-J_{125}$} & \colhead{$J_{125}-JH_{140}$} & \colhead{$JH_{140}$\tablenotemark{a}} & \colhead{$\mu$\tablenotemark{b}} & \colhead{Photo-$z$} & \colhead{Reference\tablenotemark{c}}
}
\startdata
\sidehead{Abell2744 Cluster}
HFF1C-$2508$-$2496$& $3.604518$& $-30.380467$& $   1.17 \pm    0.07$& $   0.04 \pm    0.04$& $   25.92 \pm    0.03$ & $  1.31$ & $  8.00_{-0.88}^{+0.88}$ & (1), (2), (3), (4), (10) \\
HFF1C-$2481$-$2561$& $3.603378$& $-30.382254$& $   1.27 \pm    0.15$& $   0.14 \pm    0.08$& $   26.64 \pm    0.05$ & $  1.40$ & $  8.20_{-0.90}^{+0.90}$ & (2), (3), (7), (10) \\
HFF1C-$2306$-$3089$& $3.596091$& $-30.385833$& $   1.30 \pm    0.16$& $   0.06 \pm    0.08$& $   26.68 \pm    0.06$ & $  2.04$ & $  8.18_{-0.90}^{+0.90}$ & (2), (3), (7), (10) \\
HFF1C-$2555$-$2515$& $3.606461$& $-30.380996$& $   1.12 \pm    0.14$& $  -0.18 \pm    0.09$& $   26.95 \pm    0.07$ & $  1.33$ & $  7.96_{-0.88}^{+0.88}$ & (2), (3), (7), (10) \\
HFF1C-$2492$-$2561$& $3.603859$& $-30.382263$& $   1.92 \pm    0.37$& $   0.16 \pm    0.11$& $   26.99 \pm    0.07$ & $  1.40$ & $  8.40_{-0.92}^{+0.92}$ & (2), (3), (7), (8), (10) \\
HFF1C-$2557$-$2513$& $3.606577$& $-30.380924$& $   1.10 \pm    0.24$& $   0.22 \pm    0.13$& $   27.17 \pm    0.08$ & $  1.32$ & $  7.88_{-6.13}^{+0.87}$ & (2), (10) \\
HFF1C-$2135$-$2432$& $3.588980$& $-30.378668$& $   1.13 \pm    0.19$& $  -0.19 \pm    0.13$& $   27.30 \pm    0.10$ & $  1.69$ & $  7.94_{-0.88}^{+0.88}$ & (2), (3), (10) \\
HFF1C-$2495$-$2562$& $3.603997$& $-30.382304$& $   1.05 \pm    0.32$& $   0.13 \pm    0.19$& $   27.61 \pm    0.12$ & $  1.40$ & $  7.90_{-6.08}^{+0.87}$ & (10) \\
HFF1C-$2216$-$4356$& $3.592349$& $-30.409892$& $   0.60 \pm    0.28$& $  -0.30 \pm    0.25$& $   28.01 \pm    0.20$ & $  8.56$ & $  7.22_{-2.02}^{+0.81}$ & (2), (7), (10) \\
HFF1C-$2521$-$2532$& $3.605062$& $-30.381463$& $   0.84 \pm    0.32$& $  -0.16 \pm    0.25$& $   28.07 \pm    0.18$ & $  1.35$ & $  7.67_{-6.39}^{+0.85}$ & (2), (7) \\
\sidehead{Abell2744 Parallel}
HFF1P-$5398$-$1451$& $3.474918$& $-30.362542$& $   0.60 \pm    0.12$& $  -0.05 \pm    0.11$& $   27.03 \pm    0.08$ & \nodata & $  7.50_{-1.52}^{+0.83}$ & \nodata \\
HFF1P-$5021$-$2024$& $3.459245$& $-30.367360$& $   0.70 \pm    0.20$& $  -0.06 \pm    0.17$& $   27.53 \pm    0.12$ & \nodata & $  7.56_{-1.80}^{+0.84}$ & \nodata \\
HFF1P-$5512$-$1588$& $3.479684$& $-30.366359$& $   0.86 \pm    0.36$& $   0.21 \pm    0.25$& $   27.81 \pm    0.15$ & \nodata & $  7.76_{-6.38}^{+0.86}$ & \nodata \\
HFF1P-$5530$-$3153$& $3.480419$& $-30.387608$& $   0.55 \pm    0.25$& $   0.08 \pm    0.22$& $   27.84 \pm    0.15$ & \nodata & $  7.28_{-6.27}^{+0.81}$ & \nodata \\
\sidehead{MACS0416 Cluster}
HFF2C-$1151$-$4540$& $64.047984$& $-24.081670$& $   1.92 \pm    0.20$& $   0.01 \pm    0.06$& $   26.50 \pm    0.04$ & $  1.44$ & $  8.39_{-0.92}^{+0.92}$ & (3), (5), (8) \\
HFF2C-$0939$-$5354$& $64.039164$& $-24.093183$& $   2.19 \pm    0.34$& $   0.18 \pm    0.08$& $   26.61 \pm    0.05$ & $  1.38$ & $  8.50_{-0.93}^{+0.93}$ & (5), (8) \\
HFF2C-$1153$-$4531$& $64.048057$& $-24.081431$& $   2.28 \pm    0.56$& $   0.49 \pm    0.11$& $   26.80 \pm    0.06$ & $  1.44$ & $  8.67_{-0.95}^{+0.95}$ & (3), (5) \\
HFF2C-$0901$-$5171$& $64.037567$& $-24.088109$& $   1.94 \pm    0.63$& $   0.12 \pm    0.18$& $   27.56 \pm    0.12$ & $  1.70$ & $  8.36_{-0.92}^{+0.92}$ & (5), (7), (8) \\
HFF2C-$1447$-$3538$& $64.060329$& $-24.064958$& $   0.86 \pm    0.19$& $  -0.31 \pm    0.16$& $   27.71 \pm    0.12$ & $  1.79$ & $  7.70_{-0.85}^{+0.85}$ & (7) \\
\sidehead{MACS0416 Parallel}
HFF2P-$2912$-$7330$& $64.121367$& $-24.125856$& $   0.69 \pm    0.11$& $  -0.14 \pm    0.09$& $   27.07 \pm    0.06$ & \nodata & $  7.62_{-0.84}^{+0.84}$ & \nodata \\
HFF2P-$3286$-$6419$& $64.136930$& $-24.111643$& $   0.98 \pm    0.18$& $   0.13 \pm    0.10$& $   27.21 \pm    0.06$ & \nodata & $  7.81_{-0.86}^{+0.86}$ & \nodata \\
HFF2P-$3596$-$6480$& $64.149865$& $-24.113353$& $   1.74 \pm    0.58$& $   0.39 \pm    0.17$& $   27.56 \pm    0.09$ & \nodata & $  8.52_{-0.93}^{+0.93}$ & (3), (8) \\
HFF2P-$3044$-$6002$& $64.126862$& $-24.100067$& $   1.20 \pm    0.27$& $  -0.21 \pm    0.16$& $   27.80 \pm    0.12$ & \nodata & $  1.76_{-0.27}^{+6.42}$ & (8) \\
HFF2P-$3042$-$6011$& $64.126779$& $-24.100323$& $   1.33 \pm    0.43$& $   0.18 \pm    0.19$& $   27.81 \pm    0.12$ & \nodata & $  8.19_{-0.94}^{+0.90}$ & (3), (8) \\
HFF2P-$3549$-$6422$& $64.147904$& $-24.111729$& $   2.26 \pm    0.97$& $  -0.02 \pm    0.21$& $   28.02 \pm    0.14$ & \nodata & $  8.35_{-0.92}^{+0.92}$ & \nodata \\
HFF2P-$2862$-$7348$& $64.119271$& $-24.126357$& $   0.78 \pm    0.31$& $  -0.09 \pm    0.23$& $   28.07 \pm    0.16$ & \nodata & $  5.74_{-5.18}^{+2.19}$ & \nodata \\
HFF2P-$3642$-$6304$& $64.151758$& $-24.108450$ & $      >    2.04$& $   0.15 \pm    0.27$& $   28.13 \pm    0.17$ & \nodata & $  8.61_{-6.48}^{+0.94}$ & (3), (8) \\
HFF2P-$2871$-$7010$& $64.119662$& $-24.116955$& $   0.86 \pm    0.31$& $  -0.12 \pm    0.22$& $   28.14 \pm    0.16$ & \nodata & $  7.69_{-6.20}^{+0.85}$ & \nodata \\
\sidehead{MACS0717 Parallel}
HFF3P-$2251$-$9452$& $109.343797$& $37.829234$& $   1.35 \pm    0.33$& $   0.21 \pm    0.15$& $   27.26 \pm    0.10$ & \nodata & $  8.25_{-0.91}^{+0.91}$ & (6) \\
HFF3P-$1788$-$9254$& $109.324524$& $37.823744$& $   1.26 \pm    0.27$& $  -0.05 \pm    0.15$& $   27.37 \pm    0.10$ & \nodata & $  8.06_{-0.89}^{+0.89}$ & (6) \\
HFF3P-$1891$-$8538$& $109.328823$& $37.814951$& $   0.61 \pm    0.19$& $  -0.19 \pm    0.17$& $   27.62 \pm    0.13$ & \nodata & $  5.51_{-4.87}^{+1.66}$ & (6) \\
HFF3P-$1672$-$0089$& $109.319676$& $37.835808$& $   0.54 \pm    0.24$& $  -0.01 \pm    0.20$& $   27.67 \pm    0.14$ & \nodata & $  7.29_{-2.23}^{+0.81}$ & \nodata \\
HFF3P-$1854$-$0446$& $109.327261$& $37.845741$& $   0.92 \pm    0.33$& $  -0.09 \pm    0.24$& $   27.93 \pm    0.18$ & \nodata & $  7.76_{-2.74}^{+0.86}$ & \nodata \\
HFF3P-$2153$-$9369$& $109.339742$& $37.826923$& $   0.95 \pm    0.34$& $  -0.11 \pm    0.25$& $   27.95 \pm    0.18$ & \nodata & $  7.76_{-6.00}^{+0.86}$ & (6) \\
\sidehead{MACS1149 Cluster}
HFF4C-$4025$-$5027$& $177.417749$& $22.417435$& $   0.57 \pm    0.03$& $   0.02 \pm    0.02$& $   25.19 \pm    0.02$ & $  1.57$ & $  7.50_{-0.83}^{+0.83}$ & \nodata \\
HFF4C-$4024$-$4492$& $177.417702$& $22.413687$& $   1.61 \pm    0.50$& $   0.35 \pm    0.19$& $   27.26 \pm    0.12$ & $  1.63$ & $  8.42_{-0.92}^{+0.92}$ & \nodata \\
\sidehead{MACS1149 Parallel}
HFF4P-$3745$-$6484$& $177.406060$& $22.280113$& $   1.71 \pm    0.29$& $   0.36 \pm    0.10$& $   26.66 \pm    0.06$ & \nodata & $  8.37_{-0.92}^{+0.92}$ & \nodata \\
HFF4P-$3998$-$8560$& $177.416587$& $22.315557$& $   1.16 \pm    0.15$& $   0.07 \pm    0.09$& $   26.85 \pm    0.06$ & \nodata & $  7.96_{-0.88}^{+0.88}$ & \nodata \\
HFF4P-$3959$-$8115$& $177.414974$& $22.303195$& $   0.63 \pm    0.16$& $  -0.00 \pm    0.14$& $   27.36 \pm    0.09$ & \nodata & $  7.53_{-2.07}^{+0.84}$ & \nodata \\
HFF4P-$3612$-$8473$& $177.400509$& $22.313149$& $   0.68 \pm    0.19$& $  -0.03 \pm    0.16$& $   27.55 \pm    0.11$ & \nodata & $  7.57_{-6.25}^{+0.84}$ & \nodata \\
HFF4P-$4149$-$8180$& $177.422903$& $22.305006$& $   0.83 \pm    0.23$& $   0.02 \pm    0.18$& $   27.67 \pm    0.12$ & \nodata & $  7.73_{-6.66}^{+0.86}$ & \nodata \\
HFF4P-$3769$-$8456$& $177.407054$& $22.312680$& $   0.60 \pm    0.20$& $  -0.17 \pm    0.19$& $   27.78 \pm    0.14$ & \nodata & $  7.38_{-1.50}^{+0.82}$ & \nodata \\
HFF4P-$4419$-$8349$& $177.434162$& $22.309708$& $   0.76 \pm    0.23$& $  -0.28 \pm    0.21$& $   27.98 \pm    0.17$ & \nodata & $  1.71_{-1.19}^{+6.08}$ & \nodata \\
HFF4P-$3878$-$7079$& $177.411594$& $22.285550$& $   1.02 \pm    0.40$& $   0.04 \pm    0.25$& $   28.01 \pm    0.17$ & \nodata & $  7.86_{-6.63}^{+0.87}$ & \nodata \\
HFF4P-$4553$-$7304$& $177.439740$& $22.291792$& $   0.78 \pm    0.32$& $   0.02 \pm    0.24$& $   28.01 \pm    0.17$ & \nodata & $  7.54_{-6.48}^{+0.84}$ & \nodata \\
HFF4P-$3593$-$8440$& $177.399737$& $22.312238$& $   0.79 \pm    0.28$& $  -0.31 \pm    0.25$& $   28.15 \pm    0.19$ & \nodata & $  7.45_{-6.68}^{+0.83}$ & \nodata \\
\sidehead{AbellS1063 Cluster}
HFF5C-$4316$-$1323$& $342.179848$& $-44.525661$& $   1.48 \pm    0.26$& $   0.08 \pm    0.11$& $   26.97 \pm    0.08$ & $ 27.72$ & $  8.21_{-0.90}^{+0.90}$ & \nodata \\
HFF5C-$4374$-$1338$& $342.182266$& $-44.526074$& $   1.88 \pm    0.57$& $   0.35 \pm    0.16$& $   27.21 \pm    0.09$ & $ 24.75$ & $  8.52_{-0.93}^{+0.93}$ & \nodata \\
HFF5C-$4111$-$2125$& $342.171304$& $-44.536810$& $   0.54 \pm    0.23$& $  -0.22 \pm    0.22$& $   27.60 \pm    0.17$ & $  4.10$ & $  1.64_{-1.53}^{+0.47}$ & \nodata \\
HFF5C-$3935$-$1469$& $342.163986$& $-44.529704$& $   1.06 \pm    0.41$& $   0.15 \pm    0.25$& $   27.89 \pm    0.16$ & $  5.13$ & $  7.92_{-6.93}^{+0.87}$ & \nodata \\
\sidehead{AbellS1063 Parallel}
HFF5P-$2129$-$2064$& $342.338729$& $-44.535120$& $   0.56 \pm    0.06$& $   0.03 \pm    0.05$& $   26.33 \pm    0.03$ & \nodata & $  7.44_{-0.83}^{+0.83}$ & \nodata \\
HFF5P-$1912$-$1491$& $342.329688$& $-44.530307$& $   0.96 \pm    0.10$& $  -0.04 \pm    0.07$& $   26.75 \pm    0.05$ & \nodata & $  7.88_{-0.87}^{+0.87}$ & \nodata \\
HFF5P-$1278$-$2047$& $342.303254$& $-44.534661$& $   1.17 \pm    0.45$& $   0.16 \pm    0.24$& $   27.85 \pm    0.15$ & \nodata & $  7.98_{-6.34}^{+0.88}$ & \nodata \\
HFF5P-$2027$-$2472$& $342.334489$& $-44.546470$& $   0.55 \pm    0.21$& $  -0.27 \pm    0.21$& $   28.07 \pm    0.15$ & \nodata & $  7.21_{-6.07}^{+0.81}$ & \nodata \\
HFF5P-$1617$-$1544$& $342.317413$& $-44.531796$& $   0.80 \pm    0.34$& $  -0.08 \pm    0.25$& $   28.19 \pm    0.18$ & \nodata & $  1.75_{-1.46}^{+5.27}$ & \nodata \\
HFF5P-$1222$-$3093$& $342.300944$& $-44.552588$& $   1.09 \pm    0.41$& $  -0.08 \pm    0.25$& $   28.20 \pm    0.17$ & \nodata & $  7.88_{-6.46}^{+0.87}$ & \nodata \\
\sidehead{Abell370 Cluster}
HFF6C-$5058$-$4269$& $39.960762$& $-1.574159$& $   0.83 \pm    0.05$& $  -0.06 \pm    0.04$& $   25.62 \pm    0.03$ & $  8.65$ & $  7.78_{-0.86}^{+0.86}$ & \nodata \\
HFF6C-$5131$-$4097$& $39.963821$& $-1.569362$& $   0.96 \pm    0.09$& $  -0.07 \pm    0.07$& $   25.99 \pm    0.05$ & $  8.93$ & $  7.88_{-0.87}^{+0.87}$ & \nodata \\
HFF6C-$5578$-$4519$& $39.982425$& $-1.581097$& $   1.63 \pm    0.22$& $  -0.04 \pm    0.10$& $   26.49 \pm    0.07$ & $  8.05$ & $  8.23_{-0.90}^{+0.90}$ & \nodata \\
HFF6C-$5420$-$5141$& $39.975874$& $-1.587261$& $   1.78 \pm    0.35$& $  -0.08 \pm    0.15$& $   26.93 \pm    0.11$ & $  4.66$ & $  8.22_{-0.90}^{+0.90}$ & \nodata \\
HFF6C-$4926$-$4404$& $39.955279$& $-1.577912$& $   2.03 \pm    0.47$& $   0.02 \pm    0.16$& $   26.98 \pm    0.11$ & $  3.16$ & $  8.34_{-0.92}^{+0.92}$ & \nodata \\
HFF6C-$5187$-$5411$& $39.966133$& $-1.594771$& $   0.61 \pm    0.27$& $   0.07 \pm    0.24$& $   27.34 \pm    0.16$ & $ 17.57$ & $  7.38_{-5.89}^{+0.82}$ & \nodata \\
\sidehead{Abell370 Parallel}
HFF6P-$1733$-$6559$& $40.072227$& $-1.615552$& $   0.78 \pm    0.23$& $   0.19 \pm    0.17$& $   27.49 \pm    0.11$ & \nodata & $  7.58_{-2.15}^{+0.84}$ & \nodata \\
HFF6P-$1374$-$7002$& $40.057265$& $-1.616732$& $   0.69 \pm    0.27$& $  -0.04 \pm    0.24$& $   27.97 \pm    0.17$ & \nodata & $  1.64_{-0.54}^{+6.17}$ & \nodata \\
HFF6P-$1167$-$6515$& $40.048638$& $-1.614306$& $   0.66 \pm    0.33$& $  -0.08 \pm    0.30$& $   28.25 \pm    0.22$ & \nodata & $  1.77_{-1.56}^{+1.36}$ & \nodata 
\enddata
\tablenotetext{a}{Total magnitudes $m_\mathrm{tot}$ estimated with the aperture correction $m_\mathrm{tot} = m_\mathrm{AP} - 0.82$.}
\tablenotetext{b}{Magnifications calculated with mass models in \citet{kawamata2017}.}
\tablenotetext{c}{References. (1)\citet{atek2014}, (2)\citet{atek2015a}, (3)\citet{coe2015}, (4)\citet{laporte2014}, (5)\citet{laporte2015}, (6)\citet{laporte2016}, (7)\citet{livermore2016}, (8)\citet{mcleod2016}, (9)\citet{oesch2015} (10)\citet{zheng2014}, (11)\citet{zitrin2014}}
\end{deluxetable*}

\LongTables
\begin{deluxetable*}{lccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Dropout candidates at $z\sim 9$\label{candidates9}}
\tablewidth{0pt}
\tablehead{
		\colhead{ID} & \colhead{R.A. (J2000)} & \colhead{Dec (J2000)} & \colhead{$YJ-JH_{140}$} & \colhead{$JH_{140}-H_{160}$} & \colhead{$H_{160}$\tablenotemark{a}} & \colhead{$\mu$\tablenotemark{b}} & \colhead{Photo-$z$} & \colhead{Reference\tablenotemark{c}}
}
\startdata
\sidehead{Abell2744 Cluster}
HFF1C-$2481$-$2561$& $3.603380$& $-30.382255$& $   0.78 \pm    0.08$& $  -0.05 \pm    0.07$& $   26.69 \pm    0.05 $ & $  1.40$ & $  8.19_{-0.90}^{+0.90}$ & (2), (3), (7), (10) \\
HFF1C-$2492$-$2561$& $3.603859$& $-30.382262$& $   1.12 \pm    0.11$& $   0.19 \pm    0.09$& $   26.79 \pm    0.06 $ & $  1.40$ & $  8.40_{-0.92}^{+0.92}$ & (1), (2), (3), (7), (10) \\
HFF1C-$2220$-$4053$& $3.592512$& $-30.401486$ & $      >    1.21$& $   0.55 \pm    0.30$& $   27.38  \pm    0.17$ & $ 14.13$ & $  9.54_{-7.31}^{+1.03}$ & (9), (11) \\
\sidehead{Abell2744 Parallel}
HFF1P-$5363$-$4016$& $3.473469$& $-30.400460$& $   0.96 \pm    0.18$& $   0.08 \pm    0.15$& $   27.44 \pm    0.10 $ & \nodata & $  8.30_{-6.63}^{+0.91}$ & \nodata \\
HFF1P-$5364$-$3024$& $3.473522$& $-30.384024$ & $      >    1.34$& $   0.26 \pm    0.22$& $   27.77  \pm    0.13$ & \nodata & $  8.73_{-6.34}^{+0.95}$ & (8) \\
HFF1P-$5733$-$3462$& $3.488893$& $-30.396183$& $   1.65 \pm    0.26$& $  -0.23 \pm    0.18$& $   27.77 \pm    0.14 $ & \nodata & $  8.72_{-0.95}^{+0.95}$ & (8) \\
HFF1P-$5386$-$2074$& $3.474445$& $-30.368728$ & $      >    1.80$& $  -0.26 \pm    0.27$& $   28.17  \pm    0.21$ & \nodata & $  8.89_{-6.87}^{+0.97}$ & \nodata \\
\sidehead{MACS0416 Cluster}
HFF2C-$1151$-$4540$& $64.047984$& $-24.081671$& $   0.97 \pm    0.06$& $   0.00 \pm    0.06$& $   26.50 \pm    0.04 $ & $  1.44$ & $  8.39_{-0.92}^{+0.92}$ & (3), (5), (8) \\
HFF2C-$0939$-$5354$& $64.039161$& $-24.093184$& $   1.27 \pm    0.08$& $   0.06 \pm    0.07$& $   26.55 \pm    0.05 $ & $  1.39$ & $  8.51_{-0.93}^{+0.93}$ & (5), (8) \\
HFF2C-$0901$-$5172$& $64.037566$& $-24.088113$& $   1.06 \pm    0.18$& $  -0.25 \pm    0.20$& $   27.82 \pm    0.15 $ & $  1.70$ & $  8.34_{-0.92}^{+0.92}$ & (5), (7), (8) \\
\sidehead{MACS0416 Parallel}
HFF2P-$3441$-$6014$& $64.143391$& $-24.100397$& $   1.00 \pm    0.22$& $   0.15 \pm    0.13$& $   27.43 \pm    0.09 $ & \nodata & $  2.12_{-0.54}^{+6.06}$ & \nodata \\
HFF2P-$3596$-$6480$& $64.149865$& $-24.113352$& $   1.26 \pm    0.17$& $   0.03 \pm    0.13$& $   27.53 \pm    0.09 $ & \nodata & $  8.51_{-0.93}^{+0.93}$ & (3), (8) \\
HFF2P-$3549$-$6422$& $64.147905$& $-24.111729$& $   1.11 \pm    0.21$& $   0.18 \pm    0.19$& $   27.84 \pm    0.13 $ & \nodata & $  8.35_{-0.92}^{+0.92}$ & \nodata \\
HFF2P-$3042$-$6011$& $64.126779$& $-24.100325$& $   0.84 \pm    0.19$& $  -0.16 \pm    0.19$& $   27.97 \pm    0.14 $ & \nodata & $  8.19_{-0.92}^{+0.90}$ & (3), (8) \\
HFF2P-$3172$-$6467$& $64.132190$& $-24.112994$ & $      >    1.45$& $   0.04 \pm    0.22$& $   28.08  \pm    0.15$ & \nodata & $  8.84_{-2.06}^{+0.96}$ & (8) \\
HFF2P-$3736$-$6107$& $64.155668$& $-24.102997$& $   1.29 \pm    0.35$& $  -0.27 \pm    0.22$& $   28.15 \pm    0.18 $ & \nodata & $  8.55_{-6.81}^{+0.94}$ & \nodata \\
\sidehead{MACS0717 Parallel}
HFF3P-$2251$-$9452$& $109.343799$& $37.829235$& $   0.89 \pm    0.15$& $  -0.27 \pm    0.16$& $   27.53 \pm    0.13 $ & \nodata & $  8.25_{-0.91}^{+0.91}$ & (6) \\
HFF3P-$1821$-$9546$& $109.325904$& $37.831848$& $   1.03 \pm    0.33$& $   0.14 \pm    0.18$& $   27.54 \pm    0.12 $ & \nodata & $  2.17_{-0.64}^{+6.27}$ & \nodata \\
HFF3P-$1762$-$9402$& $109.323423$& $37.827843$& $   1.00 \pm    0.29$& $  -0.26 \pm    0.23$& $   27.94 \pm    0.18 $ & \nodata & $  7.57_{-6.11}^{+1.11}$ & (6) \\
\sidehead{MACS1149 Cluster}
HFF4C-$3358$-$4457$& $177.389950$& $22.412710$ & $      >    2.39$& $   0.19 \pm    0.05$& $   25.80  \pm    0.03$ & $ 17.53$ & $  9.21_{-1.00}^{+1.00}$ & (8) \\
HFF4C-$4024$-$4492$& $177.417700$& $22.413691$& $   1.11 \pm    0.19$& $  -0.15 \pm    0.17$& $   27.44 \pm    0.12 $ & $  1.63$ & $  8.40_{-0.92}^{+0.92}$ & \nodata \\
HFF4C-$3373$-$4483$& $177.390553$& $22.413417$ & $      >    1.30$& $   0.15 \pm    0.29$& $   27.75  \pm    0.17$ & $ 63.86$ & $  8.65_{-6.85}^{+0.95}$ & (8) \\
HFF4C-$3617$-$3327$& $177.400727$& $22.392425$ & $      >    1.28$& $  -0.17 \pm    0.30$& $   27.89  \pm    0.22$ & $ 35.36$ & $  8.45_{-6.17}^{+0.93}$ & \nodata \\
\sidehead{MACS1149 Parallel}
HFF4P-$3745$-$6484$& $177.406057$& $22.280112$& $   1.22 \pm    0.10$& $   0.21 \pm    0.07$& $   26.44 \pm    0.05 $ & \nodata & $  8.36_{-0.92}^{+0.92}$ & \nodata \\
HFF4P-$3994$-$7367$& $177.416441$& $22.293541$ & $      >    1.98$& $   0.02 \pm    0.14$& $   27.33  \pm    0.09$ & \nodata & $  9.20_{-1.00}^{+1.00}$ & (8) \\
HFF4P-$4205$-$8351$& $177.425216$& $22.309763$& $   1.19 \pm    0.39$& $  -0.00 \pm    0.31$& $   28.28 \pm    0.22 $ & \nodata & $  2.13_{-0.81}^{+7.20}$ & \nodata \\
\sidehead{AbellS1063 Cluster}
HFF5C-$4316$-$1323$& $342.179874$& $-44.525660$& $   0.78 \pm    0.12$& $  -0.03 \pm    0.12$& $   27.07 \pm    0.08 $ & $ 29.58$ & $  8.15_{-0.90}^{+0.90}$ & \nodata \\
HFF5C-$4374$-$1338$& $342.182264$& $-44.526074$& $   1.29 \pm    0.16$& $  -0.13 \pm    0.14$& $   27.34 \pm    0.11 $ & $ 24.15$ & $  8.52_{-0.93}^{+0.93}$ & \nodata \\
\sidehead{AbellS1063 Parallel}
HFF5P-$1975$-$2112$& $342.332299$& $-44.536446$& $   1.05 \pm    0.23$& $   0.21 \pm    0.16$& $   27.47 \pm    0.10 $ & \nodata & $  2.13_{-0.45}^{+6.51}$ & \nodata \\
HFF5P-$2042$-$2369$& $342.335117$& $-44.543602$& $   0.94 \pm    0.36$& $   0.17 \pm    0.30$& $   28.20 \pm    0.20 $ & \nodata & $  8.29_{-6.63}^{+1.01}$ & \nodata \\
HFF5P-$2092$-$3100$& $342.337186$& $-44.552795$ & $      >    0.94$& $   0.00 \pm    0.32$& $   28.42  \pm    0.24$ & \nodata & $  8.19_{-2.43}^{+0.90}$ & \nodata \\
\sidehead{Abell370 Cluster}
HFF6C-$5578$-$4519$& $39.982427$& $-1.581097$& $   0.78 \pm    0.10$& $   0.04 \pm    0.10$& $   26.45 \pm    0.06 $ & $  8.26$ & $  8.23_{-0.90}^{+0.90}$ & \nodata \\
HFF6C-$5421$-$5141$& $39.975875$& $-1.587260$& $   0.81 \pm    0.15$& $  -0.07 \pm    0.15$& $   27.01 \pm    0.10 $ & $  4.55$ & $  8.23_{-0.90}^{+0.90}$ & \nodata \\
\sidehead{Abell370 Parallel}
HFF6P-$1732$-$6562$& $40.072207$& $-1.615618$& $   0.85 \pm    0.17$& $   0.03 \pm    0.15$& $   27.43 \pm    0.10 $ & \nodata & $  8.14_{-1.41}^{+0.90}$ & \nodata \\
HFF6P-$1247$-$6578$& $40.051970$& $-1.616066$& $   0.82 \pm    0.25$& $   0.08 \pm    0.17$& $   27.60 \pm    0.11 $ & \nodata & $  2.05_{-0.73}^{+5.75}$ & \nodata \\
HFF6P-$1350$-$7372$& $40.056259$& $-1.627015$& $   1.14 \pm    0.36$& $   0.22 \pm    0.21$& $   27.69 \pm    0.12 $ & \nodata & $  8.33_{-6.56}^{+1.18}$ & \nodata \\
HFF6P-$1194$-$8213$& $40.049783$& $-1.639252$ & $      >    1.83$& $  -0.17 \pm    0.19$& $   27.81  \pm    0.13$ & \nodata & $  8.89_{-0.97}^{+0.97}$ & \nodata \\
HFF6P-$1311$-$7372$& $40.054627$& $-1.627015$& $   1.24 \pm    0.30$& $  -0.05 \pm    0.24$& $   28.02 \pm    0.17 $ & \nodata & $  8.49_{-6.68}^{+0.93}$ & \nodata \\
HFF6P-$1293$-$6262$& $40.053900$& $-1.607296$ & $      >    1.83$& $  -0.19 \pm    0.22$& $   28.03  \pm    0.16$ & \nodata & $  8.90_{-6.47}^{+0.97}$ & \nodata \\
HFF6P-$1514$-$7171$& $40.063097$& $-1.621433$& $   1.46 \pm    0.67$& $  -0.15 \pm    0.28$& $   28.29 \pm    0.20 $ & \nodata & $  8.61_{-7.00}^{+1.10}$ & \nodata
\enddata
\tablenotetext{a}{Total magnitudes $m_\mathrm{tot}$ estimated with the aperture correction $m_\mathrm{tot} = m_\mathrm{AP} - 0.82$.}
\tablenotetext{b}{Magnifications calculated with mass models in \citet{kawamata2017}.}
\tablenotetext{c}{References. (1)\citet{atek2014}, (2)\citet{atek2015a}, (3)\citet{coe2015}, (4)\citet{laporte2014}, (5)\citet{laporte2015}, (6)\citet{laporte2016}, (7)\citet{livermore2016}, (8)\citet{mcleod2016}, (9)\citet{oesch2015} (10)\citet{zheng2014}, (11)\citet{zitrin2014}}
\end{deluxetable*}
